Very Low-Mass Stars and Brown Dwarfs in Upper Scorpius using Gaia DR1: Mass Function, Disks and Kinematics

Our understanding of the brown dwarf population in star forming regions is dependent on knowing distances and proper motions, and therefore will be improved through the Gaia space mission. In this paper, we select new samples of very low mass objects (VLMOs) in Upper Scorpius using UKIDSS colors and optimised proper motions calculated using Gaia DR1. The scatter in proper motions from VLMOs in Upper Scorpius is now (for the first time) dominated by the kinematic spread of the region itself, not by the positional uncertainties. With age and mass estimates updated using Gaia parallaxes for early type stars in the same region, we determine masses for all VLMOs. Our final most complete sample includes 453 VLMOs of which $\sim$125 are expected to be brown dwarfs. The cleanest sample is comprised of 131 VLMOs, with $\sim$105 brown dwarfs. We also compile a joint sample from the literature which includes 415 VLMOs, out of which 152 are likely brown dwarfs. The disc fraction among low-mass brown dwarfs ($M<0.05 M_{\odot}$) is substantially higher than in more massive objects, indicating that discs around low-mass brown dwarfs survive longer than in low-mass stars overall. The mass function for $0.01<M<0.1$ $M_{\odot}$ is consistent with the Kroupa IMF. We investigate the possibility that some 'proper motion outliers' have undergone a dynamical ejection early in their evolution. Our analysis shows that the color-magnitude cuts used when selecting samples introduce strong bias into the population statistics due to varying level of contamination and completeness.

==> datafile11b.txt <==
Title: Very Low-Mass Stars and Brown Dwarfs in Upper Scorpius using Gaia 
       Dr1: Mass Function, Disks and Kinematics 
Authors: Cook N.J., Scholz A., Jayawardhana R. 
Table: L sample sources with only H and K photometry
================================================================================
Byte-by-byte Description of file: datafile11b.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label    Explanations
--------------------------------------------------------------------------------
   1-  8 A8     ---       UID          Unique ID from catalog creation
  10- 23 F14.10 deg       RAdeg        Right Ascension in decimal degrees (J2000)
  25- 38 F14.10 deg       DEdeg        Declination in decimal degrees (J2000)
  40- 46 A7     ---       Coord        Source of main coordinates
  48- 92 A45    ---       Cat          Catalog contained in (1)
  94-101 F8.5   mag       Zmag         Most precise Z magnitude
 103-118 A16    ---     r_Zmag         Reference for Zmag (1)
 120-126 F7.5   mag     e_Zmag         uncertainty in Zmag
 128-135 F8.5   mag       Ymag         Most precise Y magnitude
 137-152 A16    ---     r_Ymag         Reference for Ymag (1)
 154-160 F7.5   mag     e_Ymag         uncertainty in Ymag
 162-169 F8.5   mag       Jmag         Most precise J magnitude
 171-186 A16    ---     r_Jmag         Reference for Jmag (1)
 188-194 F7.5   mag     e_Jmag         uncertainty in Jmag
 196-203 F8.5   mag       Hmag         Most precise H magnitude
 205-220 A16    ---     r_Hmag         Reference for Hmag (1)
 222-228 F7.5   mag     e_Hmag         uncertainty in Hmag
 230-237 F8.5   mag       Kmag         Most precise K magnitude
 239-254 A16    ---     r_Kmag         Reference for Kmag (1)
 256-262 F7.5   mag     e_Kmag         uncertainty in Kmag
 264-267 A4     ---       SpTCat       spt from source catalog
 269-272 A4     ---     r_SpTCat       Reference for SpTcat (1)
 274-279 A6     solMass   MassCat      Mass from source catalog
 281-284 A4     ---     r_MassCat      Reference for MassCat (1)
 286-286 I1     ---       fZYJHK       Flag whether source ahs valid ZYJHK photometry (2)
 288-288 I1     ---       fHKonly      Flag that source only has HK photometry (2)
 290-297 F8.5   mas/yr    pm           Most precise proper motion
 299-305 F7.5   mas/yr  e_pm           Uncertainty in pm
 307-310 A4     ---     r_pm           Reference for pm (3)
 312-320 F9.5   mas/yr    pmRA         Most precise proper motion in RA
 322-328 F7.5   mas/yr  e_pmRA         Uncertainty in pmRA
 330-338 F9.5   mas/yr    pmDE         Most precise proper motion in DE
 340-346 F7.5   mas/yr  e_pmDE         Uncertainty in pmDE
 348-352 F5.3   solMass   MassFit      Best {chi}^2^ fit for mass
 354-358 F5.3   solMass   bMassFit     Lower uncertainty bound in MassFit
 360-364 F5.3   solMass   BMassFit     Upper uncertainty bound in MassFit
 366-371 F6.1   K         TeffFit      Best {chi}^2^ fit for effective temperature
 373-377 F5.1   K         bTeffFit     Lower uncertainty bound in TeffFit
 379-383 F5.1   K         BTeffFit     Upper uncertainty bound in TeffFit
 385-389 F5.2   solLum    LumFit       Best {chi}^2^ fit for luminosity
 391-395 F5.2   solLum    bLumFit      Lower uncertainty bound in LumFit
 397-401 F5.2   solLum    BLumFit      Upper uncertainty bound in LumFit
 403-406 F4.2   [cm/s2]   log(g)Fit    Best {chi}^2^ fit for surface gravity
 408-411 F4.2   [cm/s2]   blog(g)Fit   Lower uncertainty bound in log(g)Fit
 413-416 F4.2   [cm/s2]   Blog(g)Fit   Upper uncertainty bound in log(g)Fit
 418-422 F5.3   solRad    RadFit       Best {chi}^2^ fit for radius
 424-428 F5.3   solRad    eRadFitL     Lower uncertainty bound in RadFit
 430-434 F5.3   solRad    eRadFitU     Upper uncertainty bound in RadFit
 436-446 F11.5  ---       chilow       Low fit {chi}^2^
 448-458 F11.5  ---       chimid       Mid fit {chi}^2^
 460-470 F11.5  ---       chihi        High fit {chi}^2^
 472-472 I1     ---       Disk         Flagged as having a disc (2) (4)
 474-474 I1     ---       WiseAndMass  Has WISE photometry and a mass estimate (2)
 476-483 F8.5   ---       sigExpmRA    Sigma excess in pmRA
 485-492 F8.5   ---       sigExpmDE    Sigma excess in pmDE
 494-494 I1     ---       fnotPMout    Not an outlier in pm; 2{sigma} (2)
 496-496 I1     ---       fPMout       Is an outlier in pm; 2{sigma} (2)
--------------------------------------------------------------------------------
Note (1):
    GCSSV = From UKIDSS Science verification (Lawrence et al. 2007 [2007MNRAS.379.1599L])
    GCSDR10 = From UKIDSS DR10 (Lawrence et al. 2007 [2007MNRAS.379.1599L])
    D11 = From Dawson et al. 2011 [2011MNRAS.418.1231D]
    L11 = From Lodieu et al. 2011 [2011MNRAS.418.2604L]
    D13 = From Dawson et al. 2013 [2013MNRAS.429..903D]
    L13a = From Lodieu 2013 [2013MNRAS.431.3222L] 
           L13a_HK from HK sample, 
           L13a_ZYJHK_SV from the ZYJHK UKIDSS Science verification sample,
           L13a_ZYJHK_red from the ZYJHK UKIDSS DR10 affected by reddening sample, 
           L13a_ZYJHK_nored from the ZYJHK UKIDSS DR10 devoid of reddening sample
    L13b = From Lodieu 2013 [2013MNRAS.435.2474L]
    D14 = From Dawson et al. 2014 [2014MNRAS.442.1586D]
Note (2): 
    1 = true;
    0 = false.
Note (3): 
    hsoy = Hot Stuff for One Year (HSOY) catalog (Altmann et al. 2017 [2017A&A...600L...4A])
    gps1 = Gaia-PS1-SDSS (GPS1) catalog (Tian et al. 2017 [2017ApJS..232....4T])
     gcs = The UKIRT Infrared Deep Sky Survey (UKIDSS) catalog (Lawrence et al. 2007 [2007MNRAS.379.1599L])
Note (4): From isochrones (i.e have ZYJHKW1W2 photometry).
--------------------------------------------------------------------------------
nid00003 244.1082541567 -21.2063725374 GCSDR10 L13b/GCSDR10/                                 15.77300 L13b             0.00200 14.91300 L13b             0.00200 14.19300 L13b             0.00200 13.63737 GCSDR10          0.00288 13.22354 GCSDR10          0.00274      None nan    None 1 0 16.86283 1.82294 gps1 -13.39027 1.82254 -10.24968 1.82361 0.040 0.010 0.020 2768.0  69.0 124.0 -2.35  0.05  0.05 4.11 0.23 0.21 0.292 0.010 0.037    88.80628   543.94833   396.80066 0 1 -1.12566  2.09567 0 1 
nid00005 243.8651257726 -23.8761586262 GCSDR10 L13b/GCSSV/GCSDR10/                           15.85000 L13b             0.00200 14.88600 L13b             0.00100 13.83400 L13b             0.00100 12.44199 GCSSV            0.00113 11.80827 GCSSV            0.00115      None nan    None 1 0 27.01970 1.55115 gps1 -10.24799 2.11620 -25.00085 1.43453 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017 11964.27133 12360.70347 13151.73326 1 1 -0.96798 -1.44376 1 0 
nid00018 241.6288404956 -22.9709026032 GCSDR10 L13b/GCSSV/GCSDR10/                           17.06300 L13b             0.00400 16.22200 L13b             0.00300 15.33900 L13b             0.00300 13.62793 GCSSV            0.00256 12.41418 GCSSV            0.00180      None nan    None 1 0 31.22292 2.05512 hsoy -11.36693 2.05516 -29.08030 2.05511 0.020 0.020 0.020 2519.0 202.0 202.0 -2.67  0.12  0.12 3.96 0.01 0.32 0.244 0.004 0.004 17193.08502 17910.23097 17764.35181 1 1  0.16327 -2.16764 0 1 
nid00019 241.4128500732 -24.0590907104 GCSDR10 L13b/GCSDR10/                                 21.10300 L13b             0.07600 19.65700 L13b             0.04800 18.32000 L13b             0.03100 17.25220 GCSDR10          0.04853 16.34386 GCSDR10          0.03595      None nan    None 1 0 18.50166 3.21354 gcs    0.43962 3.21354 -18.49644 3.21354 0.010 0.005 0.005 1570.0 667.0 667.0 -3.87  0.76  0.76 4.05 0.03 0.03 0.156 0.029 0.029    28.52998   313.06581  3740.11192 0 0  1.13622  0.28026 1 0 
nid00028 244.2752810417 -22.4282182694 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  13.25441 GCSSV            0.00187 12.66291 GCSSV            0.00153 12.11993 GCSSV            0.00092 11.51626 GCSSV            0.00061 11.17050 GCSDR10          0.00075      None nan    None 1 0 13.14836 1.73042 gps1  -9.93568 1.35976  -8.61172 2.12580 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036    93.08516   906.23156   321.01914 0 1  0.11549  3.47181 0 1 
nid00029 244.2561565228 -23.4850055078 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  13.65600 L13a_ZYJHK_SV    0.00200 13.02500 GCSSV            0.00157 12.45300 L13a_ZYJHK_SV    0.00100 11.88717 GCSSV            0.00079 11.53673 GCSSV            0.00097      None nan    None 1 0 21.48673 2.18090 gcs   -4.90760 2.18090 -20.91877 2.18090 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   123.73914   132.18514   512.42205 0 0  0.40865 -0.07449 1 0 
nid00032 243.8194218482 -23.6795418267 GCSDR10 L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/             17.98900 L13b             0.00800 16.67400 L13b             0.00400 15.63100 L13b             0.00300 14.93500 L13b             0.00600 14.30462 GCSDR10          0.00668      None nan    None 1 0 18.41021 2.22679 gcs   -3.03899 2.22679 -18.15766 2.22679 0.015 0.005 0.005 2261.0 234.0 234.0 -3.08  0.34  0.34 4.06 0.01 0.01 0.189 0.040 0.040  3466.37918  4476.38090  4981.56598 0 0  1.11737  0.61813 1 0 
nid00033 243.8066864992 -23.0739687924 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  16.76800 L13a_ZYJHK_SV    0.01200 15.69300 L13a_ZYJHK_SV    0.00800 14.81297 GCSSV            0.00485 14.24100 L13a_ZYJHK_SV    0.00300 13.76348 GCSSV            0.00450      None nan    None 1 0 21.33195 2.20431 gcs   -5.81049 2.20431 -20.52535 2.20431 0.020 0.020 0.020 2519.0 202.0 202.0 -2.67  0.12  0.12 3.96 0.01 0.32 0.244 0.004 0.004   705.86535  1007.47743   836.28049 1 1  0.61820  0.13478 1 0 
nid00034 243.7138065467 -23.1476932085 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  13.67000 L13a_ZYJHK_SV    0.00200 13.03559 GCSSV            0.00156 12.49700 L13a_ZYJHK_SV    0.00100 11.94545 GCSDR10          0.00081 11.55509 GCSDR10          0.00098      None nan    None 1 0 15.86309 2.18081 gcs   -6.69846 2.18081 -14.37944 2.18081 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010    82.09145   101.62369   358.83384 0 0  0.46386  1.86246 1 0 
nid00035 243.6052261022 -23.8375586077 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  13.51959 GCSSV            0.00198 12.87500 L13a_ZYJHK_SV    0.00100 12.34146 GCSSV            0.00099 11.82066 GCSDR10          0.00076 11.45404 GCSDR10          0.00092      None nan    None 1 0 23.32330 1.01329 gps1  -9.99336 1.17745 -21.07390 0.97257 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006    85.13894   180.88229  1361.94420 0 1 -0.76760 -0.31602 1 0 
nid00037 243.3847184456 -23.9441992553 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  14.80852 GCSSV            0.00386 14.05300 GCSSV            0.00265 13.46604 GCSSV            0.00177 12.90800 L13a_ZYJHK_SV    0.00100 12.50592 GCSDR10          0.00169      None nan    None 1 0 29.13464 2.10758 hsoy  -5.45357 2.12423 -28.61967 2.10698 0.080 0.010 0.030 2987.0  39.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.013   101.62228   140.45844   287.12729 0 1  0.95746 -2.05697 0 1 
nid00041 242.5809427593 -23.5191806481 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  14.84191 GCSSV            0.00387 14.12321 GCSSV            0.00275 13.53152 GCSSV            0.00191 12.96669 GCSSV            0.00161 12.60999 GCSDR10          0.00186      None nan    None 1 0 21.46115 1.31018 gps1  -7.54807 1.68244 -20.08999 1.24873 0.080 0.010 0.020 2987.0  39.0  69.0 -1.98  0.03  0.01 4.17 0.08 0.17 0.383 0.028 0.013   106.92821   100.34802   164.99417 0 1  0.50752  1.20728 1 0 
nid00042 242.3390177118 -21.6595703845 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  13.26860 GCSSV            0.00178 12.54200 L13a_ZYJHK_SV    0.00100 11.89743 GCSSV            0.00083 11.36483 GCSSV            0.00056 10.99140 GCSDR10          0.00067      None nan    None 1 0 18.67362 2.70114 gps1  -6.88712 2.16196 -17.35718 2.77651 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   873.06528  1752.08726   588.36092 0 0  1.31747  0.85789 1 0 
nid00043 242.2823070589 -23.6651736118 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  13.43786 GCSSV            0.00189 12.62900 L13a_ZYJHK_SV    0.00100 12.03155 GCSSV            0.00086 11.47555 GCSSV            0.00063 11.11983 GCSDR10          0.00075      None nan    None 1 0 31.48274 1.97323 gps1 -10.68280 1.92774 -29.61487 1.97907 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   460.05974  1343.39447   800.37924 0 0 -0.07546 -2.23495 0 1 
nid00045 242.1439674320 -22.1988902684 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  13.77200 L13a_ZYJHK_SV    0.00200 13.06747 GCSSV            0.00181 12.50000 L13a_ZYJHK_SV    0.00100 11.94328 GCSSV            0.00078 11.52501 GCSDR10          0.00093      None nan    None 1 0 24.12880 1.29878 gps1  -8.60411 1.59050 -22.54259 1.25061 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   197.08882   255.48184   458.85392 1 1  0.51949 -0.42906 1 0 
nid00046 241.9510970744 -21.6511080289 GCSDR10 L13a_ZYJHK_SV/GCSSV/GCSDR10/                  13.96200 L13a_ZYJHK_SV    0.00200 13.30020 GCSSV            0.00196 12.68600 L13a_ZYJHK_SV    0.00100 12.11802 GCSSV            0.00086 11.77800 L13a_ZYJHK_SV    0.00100      None nan    None 1 0 19.49345 1.97315 gps1 -10.54186 1.52285 -16.39706 2.13166 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   121.90587   166.41560   414.11337 0 0  0.16209  0.91001 1 0 
nid00079 245.0913577036 -27.7638866274 GCSDR10 L13a_HK/GCSDR10/                              15.62719 GCSDR10          0.00511 15.02498 GCSDR10          0.00386 14.27106 GCSDR10          0.00359 13.49648 GCSDR10          0.00255 13.07000 GCSDR10          0.00274      None nan    None 1 0 17.46307 1.47272 gps1 -11.76144 1.45446 -12.90843 1.48771 0.050 0.020 0.010 2843.0 144.0  49.0 -2.23  0.06  0.06 4.14 0.26 0.18 0.315 0.033 0.014   618.31518   858.01026   870.23038 0 1 -0.45315  1.47898 1 0 
nid00121 244.2608708939 -20.9137114709 GCSDR10 L13a_HK/L13b/GCSDR10/                         15.54800 L13b             0.00200 14.67300 L13b             0.00100 13.93400 L13b             0.00100 13.43959 GCSDR10          0.00269 13.00479 GCSDR10          0.00256      None nan    None 1 0 28.66454 3.76817 gps1  -8.90825 4.01351 -27.24516 3.74099 0.050 0.010 0.022 2843.0  59.0 109.0 -2.23  0.04  0.04 4.14 0.14 0.18 0.315 0.008 0.018   226.15618   415.60245   514.45539 0 0  0.24884 -0.88111 1 0 
nid00140 243.4177552614 -22.5554046260 GCSDR10 L13a_HK/GCSSV/GCSDR10/                        15.03992 GCSSV            0.00415 14.16868 GCSSV            0.00299 13.51734 GCSSV            0.00211 12.99033 GCSDR10          0.00197 12.52780 GCSDR10          0.00177      None nan    None 1 0 24.90519 3.76958 gps1  -8.39696 3.47470 -23.44695 3.80574 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006   461.83843   417.95591   593.58799 0 0  0.05743 -0.22024 1 0 
nid00170 242.3757777378 -20.9982976495 GCSDR10 L13a_HK/L13b/GCSDR10/                         15.51500 L13b             0.00200 14.67500 L13b             0.00100 13.94400 L13b             0.00100 13.37200 L13a_HK          0.00200 12.94600 L13a_HK          0.00200      None nan    None 1 0 24.29826 2.41129 hsoy -11.49264 2.41131 -21.40852 2.41128 0.050 0.010 0.022 2843.0  59.0 109.0 -2.23  0.04  0.04 4.14 0.14 0.18 0.315 0.008 0.018   391.76205   619.96471   601.61896 0 1 -0.43294  0.39335 1 0 
nid00204 241.4014720347 -23.6977963971 GCSDR10 L13a_HK/L13b/GCSDR10/                         17.33700 L13b             0.00500 16.18700 L13b             0.00400 15.29200 L13b             0.00300 14.74400 L13a_HK          0.00500 14.18801 GCSDR10          0.00599      None nan    None 1 0 19.36798 2.22053 gcs   -2.86914 2.22053 -19.15429 2.22053 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004  2231.59347  1686.47951   460.13789 0 0  0.94717  0.13218 1 0 
nid00212 241.2579457085 -23.3584225615 GCSDR10 L13a_HK/L13b/GCSDR10/                         17.24800 L13b             0.00400 16.03900 L13b             0.00300 15.11500 L13b             0.00300 14.50600 L13a_HK          0.00400 13.96800 L13a_HK          0.00500      None nan    None 1 0 19.61892 2.20429 gcs   -5.27131 2.20429 -18.89749 2.20429 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004  1156.63510   954.03097   951.66956 0 0  1.50814  0.52769 1 0 
nid00216 241.2169987789 -23.2544894035 GCSDR10 L13a_HK/L13b/GCSDR10/                         17.33600 L13b             0.00400 16.02100 L13b             0.00300 15.07900 L13b             0.00300 14.53393 GCSDR10          0.00462 13.92771 GCSDR10          0.00491      None nan    None 1 0 21.52460 2.20181 gcs   -5.13710 2.20181 -20.90260 2.20181 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004  1473.70668  1262.09176  1199.43602 0 0  1.30316 -0.00209 1 0 
nid00256 240.1172505185 -22.6547063240 GCSDR10 L13a_HK/L13b/GCSDR10/                         16.43400 L13b             0.00300 15.34500 L13b             0.00200 14.48000 L13b             0.00200 13.92594 GCSDR10          0.00375 13.41500 L13a_HK          0.00300      None nan    None 1 0 21.63033 1.53912 gps1  -4.50797 1.74035 -21.15536 1.52936 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  4037.49734   863.71081  1854.60490 0 0  0.76654  1.06677 1 0 
nid00265 239.9961914173 -23.8750934834 GCSDR10 L13a_HK/L13b/GCSDR10/                         17.21500 L13b             0.00400 15.98900 L13b             0.00300 15.07800 L13b             0.00300 14.50429 GCSDR10          0.00460 13.93738 GCSDR10          0.00493      None nan    None 1 0 20.10996 2.18987 gcs  -11.27912 2.18987 -16.64909 2.18987 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004   961.67491   822.47026  1052.42926 0 0 -0.23335  0.27976 1 0 
nid00334 250.1979738001 -24.0774794666 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       19.59358 GCSDR10          0.06889 18.26900 L13a_ZYJHK_red   0.03000 17.07300 L13a_ZYJHK_red   0.02200 15.88145 GCSDR10          0.01351 15.36400 L13a_ZYJHK_red   0.01500      None nan    None 1 0 19.02587 2.37651 gcs   -7.17422 2.37651 -17.62142 2.37651 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003  1070.74751   936.62186   739.82461 0 0  0.16244 -0.05481 1 0 
nid00335 249.9554538444 -24.5528149593 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.23221 GCSDR10          0.00261 13.77100 L13a_ZYJHK_red   0.00200 13.16943 GCSDR10          0.00151 12.50100 L13a_ZYJHK_red   0.00100 12.26700 L13a_ZYJHK_red   0.00100      None nan    None 1 0 22.05730 1.15161 gps1 -14.65651 1.10303 -16.48366 1.18861 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010   141.66021    90.30214   193.56344 0 1 -2.10444  0.93146 0 1 
nid00336 249.9491083369 -24.5035510525 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.36375 GCSDR10          0.00456 14.80200 L13a_ZYJHK_red   0.00300 14.13440 GCSDR10          0.00263 13.39400 L13a_ZYJHK_red   0.00200 13.12741 GCSDR10          0.00257      None nan    None 1 0 18.65724 1.14215 gps1  -1.28850 1.04745 -18.61270 1.14258 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   291.03977   288.91861   275.61269 0 1  1.80709  0.04138 1 0 
nid00337 249.8297950718 -25.5694115908 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       19.92900 L13a_ZYJHK_red   0.07900 18.61700 L13a_ZYJHK_red   0.05000 17.19028 GCSDR10          0.03084 16.43300 L13a_ZYJHK_red   0.02100 15.62205 GCSDR10          0.01963      None nan    None 1 0 22.17317 2.36710 gcs   -3.53125 2.36710 -21.89017 2.36710 0.015 0.005 0.005 2261.0 547.0 547.0 -3.08  0.62  0.62 4.06 0.04 0.02 0.189 0.028 0.028   925.81638  1207.21134  1000.99881 0 0  1.14841 -0.47512 1 0 
nid00338 249.6947622708 -24.5719342184 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.81000 L13a_ZYJHK_red   0.00300 14.26573 GCSDR10          0.00263 13.57179 GCSDR10          0.00186 12.88070 GCSDR10          0.00172 12.62615 GCSDR10          0.00170      None nan    None 1 0 28.37365 1.05444 gps1 -11.35043 1.17747 -26.00446 1.02934 0.075 0.005 0.025 2967.0  19.0  89.0 -2.02  0.01  0.01 4.18 0.09 0.16 0.369 0.014 0.027   293.35655   257.48768   251.69963 0 0 -1.12767 -2.18841 0 1 
nid00339 249.5294792530 -24.4510720780 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       19.85900 L13a_ZYJHK_red   0.09500 18.72486 GCSDR10          0.05264 17.56300 L13a_ZYJHK_red   0.03500 16.51603 GCSDR10          0.02697 15.87500 L13a_ZYJHK_red   0.03200      None nan    None 1 0 16.06462 3.27340 gcs   -8.65890 3.27340 -13.53128 3.27340 0.015 0.005 0.005 2261.0 547.0 547.0 -3.08  0.62  0.62 4.06 0.04 0.02 0.189 0.028 0.028   525.09993  1024.45012   865.49426 0 0 -0.25791  1.34857 1 0 
nid00340 249.2814018410 -24.5443679907 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.95500 L13a_ZYJHK_red   0.01000 15.57700 L13a_ZYJHK_red   0.00500 14.29248 GCSDR10          0.00286 13.29500 L13a_ZYJHK_red   0.00200 12.55889 GCSDR10          0.00166      None nan    None 1 0 22.48733 1.84754 gcs  -10.43931 1.84754 -19.91735 1.84754 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  8578.97984  8179.31852  9679.70074 0 0 -0.73518 -0.09467 1 0 
nid00341 249.1426286762 -25.9776774183 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       12.79800 L13a_ZYJHK_red   0.00100 12.32500 L13a_ZYJHK_red   0.00100 11.78000 L13a_ZYJHK_red   0.00100 11.48467 GCSDR10          0.00086 10.89140 GCSDR10          0.00070      None nan    None 1 0 21.91162 1.49270 gps1  -6.94001 1.55551 -20.78354 1.48553 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052  1590.61823   496.43289  1227.01768 0 1  0.56471 -0.37020 1 0 
nid00342 248.9302430811 -25.6276432828 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.00295 GCSDR10          0.00362 14.34983 GCSDR10          0.00268 13.65738 GCSDR10          0.00251 13.11800 L13a_ZYJHK_red   0.00200 12.73800 L13a_ZYJHK_red   0.00200      None nan    None 1 0 21.28055 2.32622 gps1  -6.21005 2.21161 -20.35429 2.33660 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017    85.82097    90.79834   159.77335 0 1  0.71556 -0.20909 1 0 
nid00343 248.7949431852 -25.7972454915 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.33743 GCSDR10          0.00158 12.70500 L13a_ZYJHK_red   0.00100 12.04500 L13a_ZYJHK_red   0.00100 11.59084 GCSDR10          0.00092 11.21430 GCSDR10          0.00089      None nan    None 1 0 28.77748 2.68757 gcs  -11.96241 2.68757 -26.17334 2.68757 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   145.01702   717.24471   593.77874 0 0 -0.93431 -2.10551 0 1 
nid00346 248.4506428649 -25.7422333338 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.56265 GCSDR10          0.00178 12.99800 L13a_ZYJHK_red   0.00100 12.39700 L13a_ZYJHK_red   0.00100 11.90700 L13a_ZYJHK_red   0.00100 11.46800 L13a_ZYJHK_red   0.00100      None nan    None 1 0 24.13862 1.49546 gps1 -11.33534 1.04399 -21.31157 1.60023 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   282.36642   257.02332   801.69368 0 1 -1.13602 -0.57838 1 0 
nid00347 248.4505110182 -25.7398798303 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       12.62100 L13a_ZYJHK_red   0.00100 12.19826 GCSDR10          0.00094 11.64693 GCSDR10          0.00095 11.35268 GCSDR10          0.00082 10.66041 GCSDR10          0.00065      None nan    None 1 0 22.21405 1.43785 gps1 -13.14840 1.01895 -17.90484 1.61938 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   628.04236   632.44889   530.82201 0 1 -1.69743  0.38114 1 0 
nid00348 248.2626075261 -24.5679565304 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.31800 L13a_ZYJHK_red   0.00400 14.05700 L13a_ZYJHK_red   0.00200 12.99800 L13a_ZYJHK_red   0.00100 11.97799 GCSDR10          0.00083 11.37418 GCSDR10          0.00091      None nan    None 1 0 23.80600 1.94972 gcs   -7.36534 1.94972 -22.63797 1.94972 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010 10056.76029 10712.44040 11464.62562 0 0  0.43408 -0.70801 1 0 
nid00349 247.9369078122 -27.8943322060 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.70400 L13a_ZYJHK_red   0.00300 14.27084 GCSDR10          0.00272 13.67591 GCSDR10          0.00257 12.99572 GCSDR10          0.00198 12.69710 GCSDR10          0.00192      None nan    None 1 0 13.83606 1.48340 gps1  -5.61933 1.58188 -12.64356 1.46316 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006   411.64416   216.94065   146.69707 0 1  0.31945  1.12429 1 0 
nid00350 247.9317084390 -28.7764899129 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       12.98200 L13a_ZYJHK_red   0.00100 12.44600 L13a_ZYJHK_red   0.00100 11.87400 L13a_ZYJHK_red   0.00100 11.89400 L13a_ZYJHK_red   0.00100 11.02932 GCSDR10          0.00068      None nan    None 1 0 18.52918 2.07552 gps1  -1.45400 1.89218 -18.47204 2.07660 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076  1555.74040  2863.98335  1230.13264 0 1  1.31019 -0.34998 1 0 
nid00351 247.8966357862 -25.7073154633 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.29281 GCSDR10          0.00766 15.34581 GCSDR10          0.00477 14.49190 GCSDR10          0.00389 13.94625 GCSDR10          0.00355 13.40600 L13a_ZYJHK_red   0.00300      None nan    None 1 0 20.11308 3.31732 gcs   -6.23181 3.31732 -19.12330 3.31732 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  2755.26050   449.35148  1052.34971 0 0  0.74371  0.09057 1 0 
nid00352 247.8650500689 -28.8892021538 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       18.58500 L13a_ZYJHK_red   0.04200 17.33300 L13a_ZYJHK_red   0.02200 16.37600 L13a_ZYJHK_red   0.01500 15.69000 L13a_ZYJHK_red   0.01400 15.09410 GCSDR10          0.01287      None nan    None 1 0 26.58687 3.08482 gcs   -8.49619 3.08482 -25.19279 3.08482 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   282.59761   183.86678    75.67657 0 0 -0.55188 -1.72864 1 0 
nid00353 247.8306210045 -25.7274008102 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.09900 L13a_ZYJHK_red   0.00100 12.75000 L13a_ZYJHK_red   0.00100 12.22200 L13a_ZYJHK_red   0.00100 11.60597 GCSDR10          0.00093 11.32184 GCSDR10          0.00079      None nan    None 1 0 30.73283 1.61048 gps1 -10.27967 2.86735 -28.96265 1.37283 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   137.36973   512.35120   479.72650 0 1 -0.80333 -3.15029 0 1 
nid00355 247.7514169784 -24.1038631984 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.27400 L13a_ZYJHK_red   0.00400 14.80038 GCSDR10          0.00354 14.15730 GCSDR10          0.00273 13.44400 L13a_ZYJHK_red   0.00200 13.15400 L13a_ZYJHK_red   0.00300      None nan    None 1 0 23.58373 1.26982 gps1 -11.65421 0.99528 -20.50296 1.34661 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   382.27891   328.33705   229.47654 0 1 -1.91567 -0.21879 1 0 
nid00356 247.7292552840 -28.0062634263 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.14000 L13a_ZYJHK_red   0.00400 14.35902 GCSDR10          0.00280 13.63000 L13a_ZYJHK_red   0.00200 13.03825 GCSDR10          0.00199 12.62382 GCSDR10          0.00179      None nan    None 1 0 16.94103 2.24461 gps1  -5.20965 1.79964 -16.12012 2.28610 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017   359.08824   447.39757   630.11756 0 1  0.34635  0.49020 1 0 
nid00357 247.6444082653 -25.0949294431 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.94600 L13a_ZYJHK_red   0.00200 13.28151 GCSDR10          0.00164 12.56000 L13a_ZYJHK_red   0.00100 12.01215 GCSDR10          0.00080 11.64436 GCSDR10          0.00096      None nan    None 1 0 15.41089 1.32045 gps1  -7.06012 1.34410 -13.69855 1.31410 0.150 0.020 0.050 3159.0  44.0  93.0 -1.64  0.05  0.05 4.20 0.08 0.13 0.509 0.001 0.008   434.89618   450.80044   550.08530 1 1 -0.07411  1.52275 1 0 
nid00358 247.6117099636 -27.4144293514 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.70534 GCSDR10          0.00992 15.88600 GCSDR10          0.00676 15.05584 GCSDR10          0.00565 14.55636 GCSDR10          0.00599 14.02768 GCSDR10          0.00555      None nan    None 1 0 19.93999 2.77493 gcs   -6.85180 2.77493 -18.72581 2.77493 0.020 0.010 0.010 2519.0  95.0  95.0 -2.67  0.02  0.02 3.96 0.01 0.26 0.244 0.022 0.004   135.03562   183.98601   221.72635 1 1  0.05581 -0.43896 1 0 
nid00362 247.3867992629 -28.8318932507 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.05773 GCSDR10          0.00670 15.08300 L13a_ZYJHK_red   0.00400 14.29587 GCSDR10          0.00360 13.77300 L13a_ZYJHK_red   0.00300 13.29593 GCSDR10          0.00285      None nan    None 1 0 17.92399 2.87957 gcs   -6.11288 2.87957 -16.84940 2.87957 0.040 0.010 0.010 2768.0  69.0  59.0 -2.35  0.06  0.06 4.11 0.23 0.19 0.292 0.031 0.037   748.29706   465.15245   948.90087 0 1  0.31466  0.28344 1 0 
nid00363 247.2829993188 -27.5608501935 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.88559 GCSDR10          0.00350 14.19369 GCSDR10          0.00257 13.53500 L13a_ZYJHK_red   0.00200 12.98718 GCSDR10          0.00199 12.57933 GCSDR10          0.00181      None nan    None 1 0 27.05504 2.59988 hsoy  -6.55477 2.58383 -26.24900 2.60088 0.075 0.005 0.025 2967.0  19.0  89.0 -2.02  0.01  0.01 4.18 0.09 0.16 0.369 0.014 0.027   229.05459   172.75063   230.62155 0 1  0.05157 -1.75396 1 0 
nid00365 247.2316328131 -25.6203108981 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.44663 GCSDR10          0.00275 13.54869 GCSDR10          0.00185 12.70958 GCSDR10          0.00157 12.05600 L13a_ZYJHK_red   0.00100 11.54433 GCSDR10          0.00091      None nan    None 1 0 16.61151 1.83177 gps1  -5.80361 2.23600 -15.56472 1.76827 0.130 0.040 0.040 3118.0   3.0  87.0 -1.72  0.04  0.04 4.20 0.08 0.13 0.475 0.006 0.042  2519.13303  2438.11036  2635.08105 0 1  0.15023  0.84135 1 0 
nid00367 247.1855674131 -25.9164024831 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.73138 GCSDR10          0.00195 13.07500 L13a_ZYJHK_red   0.00100 12.42400 L13a_ZYJHK_red   0.00100 12.06000 L13a_ZYJHK_red   0.00100 11.55809 GCSDR10          0.00099      None nan    None 1 0 31.35196 2.65931 gps1  -8.37051 1.60522 -30.21391 2.72341 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   185.49961   240.49748   393.97071 0 0 -0.51201 -1.52292 1 0 
nid00368 247.1017717869 -25.1360522158 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.47449 GCSDR10          0.00181 12.64000 L13a_ZYJHK_red   0.00100 11.93285 GCSDR10          0.00091 11.34411 GCSDR10          0.00056 10.90409 GCSDR10          0.00065      None nan    None 1 0 20.96158 1.70060 gps1  -1.74767 1.76356 -20.88860 1.70015 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036  1354.56435  2851.15200  1411.21643 0 1  1.57907 -0.17221 1 0 
nid00369 247.0956832915 -24.8080762615 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.79800 L13a_ZYJHK_red   0.00300 13.75000 L13a_ZYJHK_red   0.00200 12.59000 L13a_ZYJHK_red   0.00100 11.52338 GCSDR10          0.00063 10.91014 GCSDR10          0.00066      None nan    None 1 0 19.68977 1.94413 gcs   -4.67810 1.94413 -19.12596 1.94413 0.150 0.020 0.050 3159.0  44.0  93.0 -1.64  0.05  0.05 4.20 0.08 0.13 0.509 0.001 0.008 11044.61601 11296.10341 11949.31826 0 0  0.62180  0.44919 1 0 
nid00370 246.9499752358 -24.9537580317 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.53000 L13a_ZYJHK_red   0.00500 14.47849 GCSDR10          0.00298 13.50300 L13a_ZYJHK_red   0.00200 12.69400 L13a_ZYJHK_red   0.00100 12.12300 L13a_ZYJHK_red   0.00100      None nan    None 1 0 23.02705 1.94626 gcs   -5.68862 1.94626 -22.31333 1.94626 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006  4391.44681  4698.53404  5298.39610 0 0  0.28667 -0.33612 1 0 
nid00371 246.9170186917 -25.8576990940 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.41033 GCSDR10          0.00268 13.57657 GCSDR10          0.00183 12.82339 GCSDR10          0.00165 12.30700 L13a_ZYJHK_red   0.00100 11.75300 L13a_ZYJHK_red   0.00100      None nan    None 1 0 28.53599 2.28325 gps1  -6.44617 2.37785 -27.79838 2.27805 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002  1027.03422  1169.59749  1466.36583 1 1 -0.26559 -1.44401 1 0 
nid00372 246.7610892364 -27.2001986213 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       17.50482 GCSDR10          0.01592 16.44500 L13a_ZYJHK_red   0.00900 15.53600 L13a_ZYJHK_red   0.00700 14.89249 GCSDR10          0.00770 14.36148 GCSDR10          0.00659      None nan    None 1 0 21.13513 2.76738 gcs   -9.94904 2.76738 -18.64699 2.76738 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004  2875.30523  2383.25680   995.03767 0 0 -0.27296 -0.01323 1 0 
nid00373 246.7590044678 -25.7096648651 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.82665 GCSDR10          0.01085 15.79200 L13a_ZYJHK_red   0.00600 14.77048 GCSDR10          0.00455 13.98942 GCSDR10          0.00363 13.33700 L13a_ZYJHK_red   0.00300      None nan    None 1 0 20.74964 2.70718 gcs   -4.11801 2.70718 -20.33690 2.70718 0.030 0.010 0.010 2682.0 157.0  39.0 -2.43  0.22  0.22 4.01 0.06 0.27 0.283 0.035 0.035  2824.88317  3096.66678  2493.04202 0 0  0.50084 -0.15554 1 0 
nid00374 246.6058209164 -27.3452277460 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.52519 GCSDR10          0.00177 12.89500 L13a_ZYJHK_red   0.00100 12.19200 L13a_ZYJHK_red   0.00100 11.65650 GCSDR10          0.00095 11.14876 GCSDR10          0.00073      None nan    None 1 0 20.58011 2.09032 hsoy  -8.86363 2.09033 -18.57355 2.09031 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   685.04079   637.50766  1868.93044 0 1  0.11998  0.51217 1 0 
nid00376 246.5418368108 -28.3781082516 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.48376 GCSDR10          0.00476 14.78148 GCSDR10          0.00367 14.06300 L13a_ZYJHK_red   0.00300 13.50759 GCSDR10          0.00266 13.10400 L13a_ZYJHK_red   0.00200      None nan    None 1 0 23.12800 2.07281 gps1  -1.83117 2.24893 -23.05539 2.07166 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018    93.50681   117.42227   241.52720 0 1  1.40070 -1.00172 1 0 
nid00377 246.4630580500 -28.7209232192 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       12.93700 L13a_ZYJHK_red   0.00100 12.57100 L13a_ZYJHK_red   0.00100 12.00300 L13a_ZYJHK_red   0.00100 11.51268 GCSDR10          0.00081 11.07741 GCSDR10          0.00067      None nan    None 1 0 17.91490 1.07848 gps1  -9.38097 0.98720 -15.26240 1.11101 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   626.06675  1447.80886   134.82241 0 1 -1.03637  0.95140 1 0 
nid00378 246.4595728774 -28.3438648771 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.74290 GCSDR10          0.00194 13.23977 GCSDR10          0.00159 12.60300 L13a_ZYJHK_red   0.00100 12.29800 L13a_ZYJHK_red   0.00100 11.65926 GCSDR10          0.00094      None nan    None 1 0 19.25320 1.46023 gps1  -6.70023 1.10264 -18.04973 1.50285 0.150 0.020 0.050 3159.0  44.0  93.0 -1.64  0.05  0.05 4.20 0.08 0.13 0.509 0.001 0.008   378.20720   344.98116   436.78973 0 1  0.50226  0.56284 1 0 
nid00379 246.3243974472 -28.7654480973 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.88800 L13a_ZYJHK_red   0.00300 14.19353 GCSDR10          0.00259 13.43900 L13a_ZYJHK_red   0.00200 12.83955 GCSDR10          0.00169 12.42300 L13a_ZYJHK_red   0.00100      None nan    None 1 0 21.36833 2.27984 gps1  -9.80774 2.02375 -18.98456 2.34347 0.080 0.010 0.030 2987.0  39.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.013   395.31135   469.02594   715.21860 0 0 -0.98914 -0.15989 1 0 
nid00380 246.2448634437 -27.4690281735 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.24300 L13a_ZYJHK_red   0.00700 15.41601 GCSDR10          0.00477 14.58700 L13a_ZYJHK_red   0.00400 13.94239 GCSDR10          0.00371 13.47700 L13a_ZYJHK_red   0.00300      None nan    None 1 0 16.47388 2.75886 gcs   -5.69832 2.75886 -15.45697 2.75886 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  3280.21321   419.44243  1018.06712 0 0  0.96733  0.75444 1 0 
nid00381 246.2104179101 -27.4409512671 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.87981 GCSDR10          0.00582 14.96765 GCSDR10          0.00371 14.10700 L13a_ZYJHK_red   0.00300 13.50129 GCSDR10          0.00275 12.99000 L13a_ZYJHK_red   0.00200      None nan    None 1 0 24.78736 2.74964 gcs   -3.53745 2.74964 -24.53365 2.74964 0.050 0.020 0.010 2843.0 144.0  49.0 -2.23  0.06  0.06 4.14 0.26 0.18 0.315 0.033 0.014   671.07762  1228.90894  1458.48931 0 0  1.60160 -1.75625 0 1 
nid00382 246.1853349054 -27.3177418152 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.25400 L13a_ZYJHK_red   0.00400 14.33890 GCSDR10          0.00271 13.45200 L13a_ZYJHK_red   0.00200 12.71804 GCSDR10          0.00169 12.22500 L13a_ZYJHK_red   0.00100      None nan    None 1 0 16.00466 2.69155 gcs   -7.80462 2.69155 -13.97272 2.69155 0.080 0.010 0.020 2987.0  39.0  69.0 -1.98  0.03  0.01 4.17 0.08 0.17 0.383 0.028 0.013  2371.87798  2547.87113  2955.16906 0 0  0.32310  1.00798 1 0 
nid00383 246.1028027143 -25.9152399978 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.50988 GCSDR10          0.00175 12.92600 L13a_ZYJHK_red   0.00100 12.25700 L13a_ZYJHK_red   0.00100 11.79134 GCSDR10          0.00097 11.34153 GCSDR10          0.00085      None nan    None 1 0 17.08828 1.41931 gps1  -7.39772 1.13970 -15.40400 1.47630 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   172.13270   223.50019  1911.51376 0 1  0.47586  0.12388 1 0 
nid00385 246.0672988268 -25.7409323634 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.71931 GCSDR10          0.01066 15.83633 GCSDR10          0.00678 14.96237 GCSDR10          0.00550 14.31450 GCSDR10          0.00494 13.75741 GCSDR10          0.00456      None nan    None 1 0 19.64802 2.72224 gcs   -4.78437 2.72224 -19.05661 2.72224 0.020 0.020 0.020 2519.0 202.0 202.0 -2.67  0.12  0.12 3.96 0.01 0.32 0.244 0.004 0.004   599.06775   835.65957  1119.13562 0 0  1.28800 -0.76692 1 0 
nid00386 245.9938851295 -27.5980222212 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.26900 L13a_ZYJHK_red   0.00400 14.43509 GCSDR10          0.00281 13.62518 GCSDR10          0.00251 13.06200 L13a_ZYJHK_red   0.00200 12.59824 GCSDR10          0.00183      None nan    None 1 0 23.78926 2.57028 gps1  -9.93851 3.10041 -21.61377 2.44350 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017   758.64116   816.70907  1080.34915 0 0 -0.33828 -0.89844 1 0 
nid00387 245.9913755731 -28.7760334791 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       12.76800 L13a_ZYJHK_red   0.00100 12.40900 L13a_ZYJHK_red   0.00100 11.84500 L13a_ZYJHK_red   0.00100 11.37963 GCSDR10          0.00084 10.98168 GCSDR10          0.00070      None nan    None 1 0 20.46266 1.50000 ucac  -1.60000 1.50000 -20.40001 1.50000 0.300 0.300 0.300 3363.0  11.0  11.0 -1.23  0.11  0.06 4.21 0.06 0.12 0.713 0.090 0.052  1570.73434   338.62755   831.47466 0 1  1.85421 -0.86336 0 1 
nid00388 245.9421851932 -25.5922176481 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       17.74400 L13a_ZYJHK_red   0.02100 16.45400 L13a_ZYJHK_red   0.00900 15.39986 GCSDR10          0.00675 14.69900 L13a_ZYJHK_red   0.00500 14.05693 GCSDR10          0.00558      None nan    None 1 0 19.24643 2.75211 gcs   -9.29400 2.75211 -16.85368 2.75211 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004  2221.91189  1926.60401  1088.56886 0 0 -0.32230 -0.04375 1 0 
nid00389 245.9204696796 -27.1110651983 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.73311 GCSDR10          0.00196 13.10400 L13a_ZYJHK_red   0.00100 12.43300 L13a_ZYJHK_red   0.00100 11.85700 L13a_ZYJHK_red   0.00100 11.42636 GCSDR10          0.00086      None nan    None 1 0 18.50475 1.26680 gps1  -5.04051 0.96500 -17.80503 1.28793 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   380.62067   420.78518   839.35580 0 1  1.01284  0.36831 1 0 
nid00390 245.8798400779 -28.6549624510 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.59795 GCSDR10          0.00193 13.04400 L13a_ZYJHK_red   0.00100 12.42300 L13a_ZYJHK_red   0.00100 11.93900 L13a_ZYJHK_red   0.00100 11.56840 GCSDR10          0.00093      None nan    None 1 0 20.80070 2.17021 gps1  -5.69387 1.66768 -20.00623 2.20591 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010    79.05584    73.17658   421.65205 0 0  0.49980 -0.70537 1 0 
nid00391 245.8461032707 -29.0259313473 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.58400 L13a_ZYJHK_red   0.00300 13.95300 L13a_ZYJHK_red   0.00200 13.30800 L13a_ZYJHK_red   0.00200 12.70372 GCSDR10          0.00173 12.18200 L13a_ZYJHK_red   0.00100      None nan    None 1 0 19.31705 2.11128 hsoy  -5.79766 2.11723 -18.42649 2.11069 0.100 0.020 0.030 3050.0  64.0  81.0 -1.87  0.02  0.03 4.20 0.11 0.13 0.416 0.009 0.008   378.43065   467.46376   688.85805 1 1  0.55332 -0.65054 1 0 
nid00392 245.8417525841 -26.1654484234 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.81600 L13a_ZYJHK_red   0.01100 15.86704 GCSDR10          0.00671 15.01862 GCSDR10          0.00558 14.44851 GCSDR10          0.00472 13.79263 GCSDR10          0.00451      None nan    None 1 0 17.03645 2.72405 gcs   -8.57716 2.72405 -14.71982 2.72405 0.020 0.010 0.010 2519.0  95.0  95.0 -2.67  0.02  0.02 3.96 0.01 0.26 0.244 0.022 0.004   371.04043   500.33124   763.26264 0 0 -0.33050  0.26646 1 0 
nid00393 245.8233696927 -27.9364279732 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.98300 L13a_ZYJHK_red   0.00200 13.34548 GCSDR10          0.00166 12.64059 GCSDR10          0.00156 12.04200 L13a_ZYJHK_red   0.00100 11.66600 L13a_ZYJHK_red   0.00100      None nan    None 1 0 24.00316 2.49189 hsoy -12.90294 2.49199 -20.24021 2.49185 0.150 0.020 0.050 3159.0  44.0  93.0 -1.64  0.05  0.05 4.20 0.08 0.13 0.509 0.001 0.008   371.86635   410.91180   722.46350 0 1 -0.71867 -0.19838 1 0 
nid00394 245.8102310119 -28.5994422054 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.07100 L13a_ZYJHK_red   0.00100 12.62100 L13a_ZYJHK_red   0.00100 11.99600 L13a_ZYJHK_red   0.00100 11.45387 GCSDR10          0.00085 11.11696 GCSDR10          0.00072      None nan    None 1 0 26.00680 1.51018 gps1  -0.10964 1.41882 -26.00657 1.51018 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   326.07600  1751.72665    60.84957 0 1  1.89262 -1.82665 0 1 
nid00395 245.7923517707 -25.6789574070 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.32600 L13a_ZYJHK_red   0.00400 14.45567 GCSDR10          0.00283 13.57800 L13a_ZYJHK_red   0.00200 12.91902 GCSDR10          0.00174 12.44168 GCSDR10          0.00167      None nan    None 1 0 20.27485 1.78067 gps1  -9.52234 1.77565 -17.89957 1.78209 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017  1487.51282  1683.99662  2029.26475 0 1 -0.16491 -0.21405 1 0 
nid00396 245.7741072937 -27.1844551541 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.50061 GCSDR10          0.00459 14.72100 L13a_ZYJHK_red   0.00300 14.00781 GCSDR10          0.00297 13.45208 GCSDR10          0.00264 13.04100 L13a_ZYJHK_red   0.00200      None nan    None 1 0 20.02880 2.69497 gcs   -9.25369 2.69497 -17.76294 2.69497 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   126.71516   234.59780   327.50184 0 0 -0.49176  0.17552 1 0 
nid00398 245.7467311193 -25.7062519174 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.62648 GCSDR10          0.00299 13.96600 L13a_ZYJHK_red   0.00200 13.23100 L13a_ZYJHK_red   0.00200 12.62300 L13a_ZYJHK_red   0.00100 12.21300 L13a_ZYJHK_red   0.00100      None nan    None 1 0 16.68555 1.46144 gps1 -10.39106 1.21459 -13.05501 1.59821 0.100 0.020 0.030 3050.0  64.0  81.0 -1.87  0.02  0.03 4.20 0.11 0.13 0.416 0.009 0.008   381.20894   485.76925   707.93118 0 1 -0.44426  0.92562 1 0 
nid00399 245.7280400161 -28.6367657608 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.28078 GCSDR10          0.00258 13.86200 L13a_ZYJHK_red   0.00200 13.25100 L13a_ZYJHK_red   0.00200 12.60537 GCSDR10          0.00159 12.33301 GCSDR10          0.00154      None nan    None 1 0 18.75990 1.38599 gps1 -10.07179 1.88451 -15.82697 1.12280 0.100 0.010 0.030 3050.0  33.0  81.0 -1.87  0.03  0.03 4.20 0.11 0.13 0.416 0.009 0.029   249.87432   183.39704    75.52281 0 1 -0.78085  0.62664 1 0 
nid00401 245.6597640622 -25.6838575082 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       16.49886 GCSDR10          0.00859 15.58100 L13a_ZYJHK_red   0.00500 14.71600 L13a_ZYJHK_red   0.00400 14.06482 GCSDR10          0.00355 13.51057 GCSDR10          0.00352      None nan    None 1 0 20.70145 2.70656 gcs  -10.54571 2.70656 -17.81399 2.70656 0.030 0.010 0.010 2682.0 157.0  39.0 -2.43  0.22  0.22 4.01 0.06 0.27 0.283 0.035 0.035  2775.88739  1264.95717  1021.01523 1 1 -0.39612 -0.18133 1 0 
nid00402 245.6049693952 -27.3078787812 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.61375 GCSDR10          0.00184 13.15758 GCSDR10          0.00150 12.57800 L13a_ZYJHK_red   0.00100 11.98900 L13a_ZYJHK_red   0.00100 11.70900 L13a_ZYJHK_red   0.00100      None nan    None 1 0 16.92062 2.06784 gps1  -8.85335 1.66720 -14.41962 2.20002 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010    79.07214    93.32424    35.80056 0 1 -0.07805  0.97288 1 0 
nid00403 245.6011840900 -27.5598013574 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.60991 GCSDR10          0.00180 12.90900 L13a_ZYJHK_red   0.00100 12.24900 L13a_ZYJHK_red   0.00100 11.64569 GCSDR10          0.00095 11.22452 GCSDR10          0.00080      None nan    None 1 0 15.68179 1.51500 gps1  -5.84890 1.31370 -14.55022 1.54507 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   557.11705   585.86424  2375.81273 0 1  1.27761  1.68273 0 1 
nid00404 245.5876722151 -28.3501424012 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.32980 GCSDR10          0.00178 12.75500 L13a_ZYJHK_red   0.00100 12.17200 L13a_ZYJHK_red   0.00100 11.76400 L13a_ZYJHK_red   0.00100 11.33339 GCSDR10          0.00084      None nan    None 1 0 17.13710 1.06358 gps1  -8.34576 1.04602 -14.96758 1.06899 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   311.39571   196.75244  1147.06981 0 1 -0.42055  1.15876 1 0 
nid00405 245.5641593501 -27.6259555516 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.61700 L13a_ZYJHK_red   0.00500 14.79600 L13a_ZYJHK_red   0.00300 14.02000 L13a_ZYJHK_red   0.00300 13.43215 GCSDR10          0.00261 12.97300 L13a_ZYJHK_red   0.00200      None nan    None 1 0 22.84341 1.33872 gps1 -12.01540 1.29312 -19.42811 1.35576 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   365.33557   500.93059   767.34587 0 0 -0.28469  0.05605 1 0 
nid00406 245.5407443496 -28.7657567651 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.28402 GCSDR10          0.00176 12.83400 L13a_ZYJHK_red   0.00100 12.27900 L13a_ZYJHK_red   0.00100 11.77800 L13a_ZYJHK_red   0.00100 11.41696 GCSDR10          0.00086      None nan    None 1 0 14.54034 1.12163 gps1  -6.20963 1.28609 -13.14770 1.08154 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   126.78096    53.77732  1530.29764 0 1 -0.09110  1.39433 1 0 
nid00407 245.5328053247 -25.7167651921 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.25508 GCSDR10          0.00157 12.81200 L13a_ZYJHK_red   0.00100 12.25500 L13a_ZYJHK_red   0.00100 11.91500 L13a_ZYJHK_red   0.00100 11.42529 GCSDR10          0.00090      None nan    None 1 0 23.62946 1.66818 gps1 -13.69936 1.45964 -19.25302 1.76440 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   301.20528   241.37083  1872.76621 0 1 -1.12230 -0.47111 1 0 
nid00408 245.5136043514 -28.5501779674 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.49875 GCSDR10          0.00182 13.03600 L13a_ZYJHK_red   0.00100 12.40600 L13a_ZYJHK_red   0.00100 11.71879 GCSDR10          0.00099 11.42529 GCSDR10          0.00090      None nan    None 1 0 15.46244 1.16574 gps1  -8.86897 1.30645 -12.66603 1.09014 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   198.41615   302.59984  1304.99662 0 1 -0.62118  1.52767 1 0 
nid00409 245.4989914577 -27.1102313148 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.22215 GCSDR10          0.00158 12.72500 L13a_ZYJHK_red   0.00100 12.11100 L13a_ZYJHK_red   0.00100 11.58656 GCSDR10          0.00092 11.24524 GCSDR10          0.00080      None nan    None 1 0 21.77765 1.33820 gps1  -6.46645 1.47722 -20.79545 1.32398 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036    28.20409   588.27549   384.47407 0 1  0.61848 -0.61520 1 0 
nid00410 245.4964682638 -27.3116598272 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.01974 GCSDR10          0.00374 14.21848 GCSDR10          0.00253 13.49400 L13a_ZYJHK_red   0.00200 12.94422 GCSDR10          0.00197 12.49825 GCSDR10          0.00169      None nan    None 1 0 27.60545 2.01494 gps1 -15.28324 2.19869 -22.98877 1.92815 0.075 0.005 0.025 2967.0  19.0  89.0 -2.02  0.01  0.01 4.18 0.09 0.16 0.369 0.014 0.027   525.55582   506.08541   667.34962 1 1 -1.30157 -0.99376 1 0 
nid00411 245.4225815291 -26.1389385815 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.55700 GCSDR10          0.00185 13.17910 GCSDR10          0.00153 12.58400 L13a_ZYJHK_red   0.00100 11.88500 L13a_ZYJHK_red   0.00100 11.55080 GCSDR10          0.00096      None nan    None 1 0 20.32166 1.35246 gps1 -11.35197 1.31342 -16.85534 1.36980 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   197.47841   184.25342   367.23158 0 1 -0.21582 -0.09432 1 0 
nid00412 245.3873450591 -27.7052290190 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.96447 GCSDR10          0.00358 14.30908 GCSDR10          0.00268 13.61254 GCSDR10          0.00256 13.02100 L13a_ZYJHK_red   0.00200 12.61269 GCSDR10          0.00193      None nan    None 1 0 28.71906 2.43697 gps1 -16.41850 1.89711 -23.56305 2.65985 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006   204.23378   236.57409   379.96074 0 1 -0.86134 -0.79226 1 0 
nid00413 245.3837758945 -25.9609929109 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       18.57100 L13a_ZYJHK_red   0.04400 17.31800 L13a_ZYJHK_red   0.02000 16.14556 GCSDR10          0.01280 15.44467 GCSDR10          0.01093 14.73921 GCSDR10          0.01058      None nan    None 1 0 28.33432 2.92963 gcs   -2.64161 2.92963 -28.21091 2.92963 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   190.85945   148.40880   120.64273 0 0  1.97063 -1.94112 0 1 
nid00414 245.3665546307 -26.4694870162 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.23464 GCSDR10          0.00259 13.50664 GCSDR10          0.00179 12.78996 GCSDR10          0.00166 12.25500 L13a_ZYJHK_red   0.00100 11.80200 L13a_ZYJHK_red   0.00100      None nan    None 1 0 25.57982 2.53142 hsoy  -9.14616 2.63648 -23.88881 2.51565 0.130 0.020 0.040 3118.0  49.0  87.0 -1.72  0.02  0.04 4.20 0.08 0.13 0.475 0.006 0.002   593.38073   553.14615   775.45165 0 1 -0.25408 -1.29098 1 0 
nid00416 245.3585455517 -29.1133232846 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.48962 GCSDR10          0.00183 13.07900 L13a_ZYJHK_red   0.00100 12.54068 GCSDR10          0.00151 11.90100 L13a_ZYJHK_red   0.00100 11.57424 GCSDR10          0.00094      None nan    None 1 0 23.04175 1.73462 gps1 -17.56539 1.56136 -14.91239 1.94967 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   151.66990   107.30530   407.88553 0 1 -3.29736  0.89257 0 1 
nid00417 245.3459991260 -27.8295543173 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.73665 GCSDR10          0.00194 13.34985 GCSDR10          0.00165 12.78347 GCSDR10          0.00166 12.11200 L13a_ZYJHK_red   0.00100 11.85700 L13a_ZYJHK_red   0.00100      None nan    None 1 0 26.99855 1.55438 gps1 -19.06466 1.50885 -19.11703 1.59838 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   131.72712   107.28679   283.50838 0 1 -1.41535  0.15553 1 0 
nid00418 245.3305181470 -27.0593615444 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       19.58900 L13a_ZYJHK_red   0.09000 17.95000 L13a_ZYJHK_red   0.03100 16.77500 GCSDR10          0.01974 15.98182 GCSDR10          0.02061 15.26100 L13a_ZYJHK_red   0.01500      None nan    None 1 0 13.68802 3.27380 gcs   -6.09336 3.27380 -12.25695 3.27380 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   478.62834   409.11235   308.71162 0 0  0.63651  1.02055 1 0 
nid00419 245.2650832101 -26.4091281443 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.72000 L13a_ZYJHK_red   0.00200 13.11800 L13a_ZYJHK_red   0.00100 12.55400 L13a_ZYJHK_red   0.00100 12.06500 L13a_ZYJHK_red   0.00100 11.68300 L13a_ZYJHK_red   0.00100      None nan    None 1 0 29.29461 1.56373 gps1 -14.02569 1.93611 -25.71876 1.43446 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   128.21485   183.43380    77.85486 0 0 -1.41353 -1.38786 1 0 
nid00420 245.2613365687 -25.6655878597 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.30490 GCSDR10          0.00458 14.55900 L13a_ZYJHK_red   0.00300 13.75322 GCSDR10          0.00271 13.14500 L13a_ZYJHK_red   0.00200 12.68400 L13a_ZYJHK_red   0.00200      None nan    None 1 0 12.28682 2.14152 gps1  -7.01320 2.60000 -10.08865 1.88033 0.060 0.010 0.020 2900.0  51.0  86.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.011 0.018   597.98270   870.70315   908.36010 0 1  0.77818  1.67116 1 0 
nid00421 245.2497464376 -26.5794459280 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       19.98400 L13a_ZYJHK_red   0.12100 18.61000 L13a_ZYJHK_red   0.04800 17.39500 L13a_ZYJHK_red   0.02900 16.59900 L13a_ZYJHK_red   0.03300 15.74553 GCSDR10          0.02252      None nan    None 1 0 18.99830 3.54128 gcs  -14.45355 3.54128 -12.33006 3.54128 0.015 0.005 0.005 2261.0 547.0 547.0 -3.08  0.62  0.62 4.06 0.04 0.02 0.189 0.028 0.028   342.04513   603.64859   506.88068 0 0 -1.20411  1.23842 1 0 
nid00422 245.2274876200 -28.4418650912 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.16850 GCSDR10          0.00153 12.66900 L13a_ZYJHK_red   0.00100 12.06400 L13a_ZYJHK_red   0.00100 11.56605 GCSDR10          0.00090 11.21141 GCSDR10          0.00080      None nan    None 1 0 25.45298 1.80394 gps1  -1.26082 1.16695 -25.42173 1.80523 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036    47.16139   925.08295   193.29787 0 1  1.29568 -1.54731 0 1 
nid00423 245.1500431051 -25.8939251509 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       12.98200 L13a_ZYJHK_red   0.00100 12.41700 L13a_ZYJHK_red   0.00100 11.73382 GCSDR10          0.00099 11.42893 GCSDR10          0.00080 10.69159 GCSDR10          0.00059      None nan    None 1 0 19.92955 1.35135 gps1 -16.23613 1.31027 -11.55747 1.42894 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052  1882.77284   845.11784  1675.03173 0 1 -1.80332  1.56677 0 1 
nid00424 245.0857211768 -27.5924693406 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       18.34261 GCSDR10          0.03267 17.27152 GCSDR10          0.01688 16.25000 L13a_ZYJHK_red   0.01300 15.56700 L13a_ZYJHK_red   0.01200 15.01565 GCSDR10          0.01363      None nan    None 1 0 28.03332 3.00844 gcs   -8.74135 3.00844 -26.63561 3.00844 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   196.81782   116.64143    65.13396 0 0  0.18116 -1.30228 1 0 
nid00425 245.0709627680 -27.7428404504 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.66848 GCSDR10          0.00189 13.05400 L13a_ZYJHK_red   0.00100 12.37200 L13a_ZYJHK_red   0.00100 11.82687 GCSDR10          0.00099 11.47516 GCSDR10          0.00096      None nan    None 1 0 19.96919 2.74059 gcs   -4.40961 2.74059 -19.47624 2.74059 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   313.00758   323.10480   853.63710 0 0  0.92497  0.09831 1 0 
nid00426 244.9471816398 -27.9568990281 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.81400 L13a_ZYJHK_red   0.00200 13.44277 GCSDR10          0.00175 12.84880 GCSDR10          0.00175 12.07400 L13a_ZYJHK_red   0.00100 11.83400 L13a_ZYJHK_red   0.00100      None nan    None 1 0 32.69507 1.27499 gps1 -19.95119 1.58462 -25.90208 1.04895 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   299.93715   305.55832   313.90313 0 1 -2.47120 -1.22276 0 1 
nid00427 244.9160972437 -26.4625281781 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       18.45576 GCSDR10          0.03160 17.06800 L13a_ZYJHK_red   0.01400 16.05000 L13a_ZYJHK_red   0.01000 15.45500 L13a_ZYJHK_red   0.01200 14.81100 L13a_ZYJHK_red   0.00900      None nan    None 1 0 22.90107 2.42222 gcs   -7.14825 2.42222 -21.75687 2.42222 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   112.78858    88.79264   125.87761 0 0  1.00362 -0.02106 1 0 
nid00428 244.8554577191 -25.7040758043 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       15.83400 L13a_ZYJHK_red   0.00500 14.98078 GCSDR10          0.00365 14.09900 L13a_ZYJHK_red   0.00300 13.35900 L13a_ZYJHK_red   0.00200 12.87796 GCSDR10          0.00198      None nan    None 1 0 19.56406 2.21352 gcs   -9.15635 2.21352 -17.28912 2.21352 0.050 0.020 0.020 2843.0 144.0 100.0 -2.23  0.06  0.02 4.14 0.26 0.18 0.315 0.013 0.014  1290.22835  1589.69508  2191.55407 1 1  0.13195  0.30202 1 0 
nid00429 244.8453896452 -27.5125045434 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.03700 L13a_ZYJHK_red   0.00100 12.49700 L13a_ZYJHK_red   0.00100 11.89700 L13a_ZYJHK_red   0.00100 11.45842 GCSDR10          0.00085 11.03345 GCSDR10          0.00073      None nan    None 1 0 22.47174 2.18530 gps1  -7.99301 2.36015 -21.00217 2.15880 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   811.52416  1091.78472   249.87953 0 0  0.33842 -0.36843 1 0 
nid00430 244.8321253333 -27.0988608821 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.87300 L13a_ZYJHK_red   0.00200 13.11200 L13a_ZYJHK_red   0.00100 12.37200 L13a_ZYJHK_red   0.00100 11.86400 L13a_ZYJHK_red   0.00100 11.35997 GCSDR10          0.00085      None nan    None 1 0 20.40379 2.61794 gps1  -9.88301 2.83100 -17.85051 2.54906 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   809.18585   900.36158  1344.89829 0 0 -0.33989  0.63381 1 0 
nid00431 244.8286932166 -27.9828765281 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.01400 L13a_ZYJHK_red   0.00100 12.67900 L13a_ZYJHK_red   0.00100 12.13400 L13a_ZYJHK_red   0.00100 11.52602 GCSDR10          0.00089 11.25947 GCSDR10          0.00084      None nan    None 1 0 17.12769 1.39502 gps1  -9.50058 1.58682 -14.25120 1.30073 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   160.07381  1118.40416   129.16610 0 1 -0.14906  1.32798 1 0 
nid00432 244.8217313833 -27.8659550825 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       14.54000 L13a_ZYJHK_red   0.00300 13.85600 L13a_ZYJHK_red   0.00200 13.20800 L13a_ZYJHK_red   0.00200 12.67049 GCSDR10          0.00164 12.29984 GCSDR10          0.00157      None nan    None 1 0 16.51496 2.74300 gcs   -5.78872 2.74300 -15.46721 2.74300 0.100 0.020 0.030 3050.0  64.0  81.0 -1.87  0.02  0.03 4.20 0.11 0.13 0.416 0.009 0.008   105.41392   128.91089   274.36292 0 0  0.66404  1.00575 1 0 
nid00433 244.7769683444 -26.1013965551 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       19.63193 GCSDR10          0.08499 18.09369 GCSDR10          0.03170 16.90910 GCSDR10          0.01885 16.06900 L13a_ZYJHK_red   0.02200 15.28580 GCSDR10          0.01499      None nan    None 1 0 20.40104 2.84233 gcs   -6.50178 2.84233 -19.33725 2.84233 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   641.21598   555.42315   430.21098 0 0  0.54183  0.02231 1 0 
nid00434 244.7064419005 -25.6972704277 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       17.03000 L13a_ZYJHK_red   0.01100 16.08664 GCSDR10          0.00688 15.16300 L13a_ZYJHK_red   0.00500 14.46700 L13a_ZYJHK_red   0.00500 13.97272 GCSDR10          0.00468      None nan    None 1 0 22.86463 2.24800 gcs  -10.41813 2.24800 -20.35322 2.24800 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004   551.67647   456.05370   653.92505 0 0 -0.34473 -0.35379 1 0 
nid00435 244.7000961673 -27.5099222053 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       18.14800 L13a_ZYJHK_red   0.02900 17.13295 GCSDR10          0.01668 16.13600 L13a_ZYJHK_red   0.01300 15.36400 L13a_ZYJHK_red   0.01100 14.79800 L13a_ZYJHK_red   0.01100      None nan    None 1 0 28.46438 2.94263 gcs  -10.29124 2.94263 -26.53886 2.94263 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   146.26596   162.99051   277.56917 0 0 -0.21961 -1.24398 1 0 
nid00436 244.6822647843 -27.5933915469 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       19.75913 GCSDR10          0.11680 18.23176 GCSDR10          0.04260 17.04800 L13a_ZYJHK_red   0.02900 16.30720 GCSDR10          0.02487 15.57422 GCSDR10          0.02471      None nan    None 1 0 14.31509 3.60978 gcs   -3.35998 3.60978 -13.91518 3.60978 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   459.00167   403.92241   322.91224 0 0  1.17776  0.95099 1 0 
nid00437 244.6450852392 -26.9932512438 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.10600 L13a_ZYJHK_red   0.00100 12.48700 L13a_ZYJHK_red   0.00100 11.82500 L13a_ZYJHK_red   0.00100 11.32892 GCSDR10          0.00081 10.87062 GCSDR10          0.00063      None nan    None 1 0 27.27205 2.09743 hsoy -12.04006 2.10184 -24.47042 2.09636 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076  1583.75430   871.11316   827.58354 0 1 -0.78400 -1.17111 1 0 
nid00438 244.5379673906 -27.9221700124 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.54268 GCSDR10          0.00185 12.89200 L13a_ZYJHK_red   0.00100 12.25800 L13a_ZYJHK_red   0.00100 11.77300 L13a_ZYJHK_red   0.00100 11.39012 GCSDR10          0.00088      None nan    None 1 0 31.55020 2.10378 gps1 -11.28970 1.73783 -29.46112 2.15228 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   134.59472   202.61451  1812.43788 0 0 -0.52695 -1.63814 1 0 
nid00439 244.4458918927 -25.9456315553 GCSDR10 L13a_ZYJHK_red/GCSDR10/                       13.63836 GCSDR10          0.00184 13.07400 L13a_ZYJHK_red   0.00100 12.48200 L13a_ZYJHK_red   0.00100 12.00300 L13a_ZYJHK_red   0.00100 11.61543 GCSDR10          0.00096      None nan    None 1 0 34.28907 1.34674 gps1 -12.52286 1.31410 -31.92050 1.35169 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010    31.46786    48.28324   200.30339 0 1 -1.56579 -5.39047 0 1 
nid00440 249.4768123668 -26.8644367069 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.96800 L13a_ZYJHK_nored 0.00100 12.50700 L13a_ZYJHK_nored 0.00100 11.92300 L13a_ZYJHK_nored 0.00100 11.45925 GCSDR10          0.00083 11.09560 GCSDR10          0.00072      None nan    None 1 0 17.35161 1.50481 gps1  -2.70431 1.70977 -17.13957 1.49935 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   739.88316  1081.04688   150.31263 0 1  1.97694  0.21269 1 0 
nid00441 249.2439000887 -21.9309050317 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.60758 GCSDR10          0.00198 13.20434 GCSDR10          0.00169 12.61900 L13a_ZYJHK_nored 0.00100 11.89403 GCSDR10          0.00078 11.65400 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 22.21053 1.10797 gps1  -6.63350 1.08782 -21.19680 1.10993 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   166.04552   173.82695   178.97039 0 1  0.41498 -0.99056 1 0 
nid00442 249.1633575969 -27.7183488600 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.69012 GCSDR10          0.00192 13.32477 GCSDR10          0.00160 12.75597 GCSDR10          0.00158 12.08800 L13a_ZYJHK_nored 0.00100 11.79900 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 22.27592 2.38752 gps1  -7.75418 2.99006 -20.88275 2.29206 0.150 0.020 0.050 3159.0  44.0  93.0 -1.64  0.05  0.05 4.20 0.08 0.13 0.509 0.001 0.008   179.31214   128.98938   272.45890 0 0 -0.08540 -0.77891 1 0 
nid00443 249.1231563156 -26.0007877450 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.08100 L13a_ZYJHK_nored 0.00100 12.59700 L13a_ZYJHK_nored 0.00100 11.98100 L13a_ZYJHK_nored 0.00100 11.57056 GCSDR10          0.00090 11.09220 GCSDR10          0.00078      None nan    None 1 0 27.75906 2.09247 hsoy -12.98423 2.11462 -24.53519 2.08622 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   354.08836  1770.73875   155.07045 0 1 -1.43051 -1.23051 1 0 
nid00444 248.9847582504 -28.0857203548 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.73200 L13a_ZYJHK_nored 0.00200 13.23348 GCSDR10          0.00157 12.66065 GCSDR10          0.00157 12.17100 L13a_ZYJHK_nored 0.00100 11.83200 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 27.19631 1.35711 gps1  -2.52053 1.06309 -27.07925 1.35938 0.150 0.020 0.050 3159.0  44.0  93.0 -1.64  0.05  0.05 4.20 0.08 0.13 0.509 0.001 0.008    65.98776    32.60783   174.72279 0 1  1.46548 -2.07100 0 1 
nid00445 248.9362564524 -27.1556800668 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.50363 GCSDR10          0.00174 12.99600 L13a_ZYJHK_nored 0.00100 12.41000 L13a_ZYJHK_nored 0.00100 11.91100 L13a_ZYJHK_nored 0.00100 11.55174 GCSDR10          0.00091      None nan    None 1 0 16.11905 1.37456 gps1  -7.16309 1.13230 -14.44001 1.42789 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   197.77298   151.65055   639.91151 0 1  0.29981  0.37537 1 0 
nid00446 248.7701881594 -26.5817807116 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     17.87327 GCSDR10          0.02173 16.87300 L13a_ZYJHK_nored 0.01300 15.96268 GCSDR10          0.01076 15.22100 L13a_ZYJHK_nored 0.01100 14.67061 GCSDR10          0.00953      None nan    None 1 0 15.88465 2.86241 gcs   -9.29202 2.86241 -12.88334 2.86241 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   440.25991   673.05286  1179.76921 0 0 -0.31481  0.60808 1 0 
nid00447 248.6187532733 -22.0200365897 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.96991 GCSDR10          0.00400 14.10823 GCSDR10          0.00259 13.25755 GCSDR10          0.00168 12.62900 L13a_ZYJHK_nored 0.00100 12.11700 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 17.77657 1.94408 gcs   -7.49406 1.94408 -16.11973 1.94408 0.090 0.015 0.020 3021.0  53.0  65.0 -1.91  0.02  0.02 4.18 0.09 0.16 0.405 0.032 0.006  1520.54909  1719.97599  2210.72086 0 0  0.35023  1.33431 1 0 
nid00448 248.4232710134 -27.0330684461 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.90300 L13a_ZYJHK_nored 0.00100 12.50800 L13a_ZYJHK_nored 0.00100 11.97700 L13a_ZYJHK_nored 0.00100 11.63683 GCSDR10          0.00092 11.04544 GCSDR10          0.00070      None nan    None 1 0 18.85329 1.64722 gps1 -11.99769 1.98325 -14.54310 1.37224 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   916.60230  1625.19687   381.08620 0 0 -1.63666  0.24862 1 0 
nid00449 248.3333144342 -27.6855372277 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     16.08067 GCSDR10          0.00678 15.31688 GCSDR10          0.00463 14.56800 L13a_ZYJHK_nored 0.00400 14.02400 L13a_ZYJHK_nored 0.00400 13.59396 GCSDR10          0.00389      None nan    None 1 0 21.79014 2.75576 gcs   -2.33579 2.75576 -21.66459 2.75576 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  2727.23806    84.82811   360.50263 0 0  1.06552 -1.02215 1 0 
nid00450 248.2924981581 -26.0383864942 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.80500 L13a_ZYJHK_nored 0.00200 13.24030 GCSDR10          0.00157 12.57100 L13a_ZYJHK_nored 0.00100 11.98700 L13a_ZYJHK_nored 0.00100 11.56900 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 17.18286 1.60863 gps1  -6.34602 1.58768 -15.96805 1.61192 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   349.73008   439.06765   345.85820 0 1  0.84591  0.96945 1 0 
nid00451 248.2879495350 -27.4162172605 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.84800 L13a_ZYJHK_nored 0.00200 13.31134 GCSDR10          0.00163 12.69691 GCSDR10          0.00155 12.17400 L13a_ZYJHK_nored 0.00100 11.81300 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 17.63078 1.59650 gps1  -7.49381 1.68711 -15.95893 1.57583 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008    32.29537    45.30591   258.28327 0 1 -0.12689 -0.08232 1 0 
nid00453 248.2345467805 -26.7009394728 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.36977 GCSDR10          0.00258 13.72524 GCSDR10          0.00194 13.07355 GCSDR10          0.00184 12.54900 L13a_ZYJHK_nored 0.00100 12.16500 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 17.97528 2.68957 gcs   -9.22853 2.68957 -15.42547 2.68957 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010    87.06928   110.86037   328.56792 0 0 -0.51453  0.17108 1 0 
nid00454 248.2034665480 -27.6301099319 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.40281 GCSDR10          0.00170 12.93600 L13a_ZYJHK_nored 0.00100 12.34500 L13a_ZYJHK_nored 0.00100 11.80600 L13a_ZYJHK_nored 0.00100 11.45881 GCSDR10          0.00088      None nan    None 1 0 15.83673 1.22030 gps1  -8.60738 1.35589 -13.29342 1.15875 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006    40.02408    87.78636  1426.02618 0 1 -0.49255  0.80169 1 0 
nid00455 248.1960906775 -27.9063765532 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.05500 L13a_ZYJHK_nored 0.00200 13.36044 GCSDR10          0.00170 12.70712 GCSDR10          0.00157 12.19600 L13a_ZYJHK_nored 0.00100 11.79600 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 21.32209 2.12304 hsoy -13.29340 2.12309 -16.67084 2.12301 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   292.05997   382.87072   363.96549 0 1 -2.06176  0.14438 0 1 
nid00456 248.1001183807 -27.8254859580 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.79500 L13a_ZYJHK_nored 0.00300 14.08100 L13a_ZYJHK_nored 0.00200 13.42100 L13a_ZYJHK_nored 0.00200 12.95812 GCSDR10          0.00192 12.54908 GCSDR10          0.00170      None nan    None 1 0 28.01408 2.73702 gcs  -11.80956 2.73702 -25.40321 2.73702 0.080 0.010 0.030 2987.0  39.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.013    46.91122    76.93195   244.49392 0 0 -1.19236 -2.38653 0 1 
nid00457 248.0855576911 -26.1899276569 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     16.14300 L13a_ZYJHK_nored 0.00700 15.23431 GCSDR10          0.00450 14.40350 GCSDR10          0.00382 13.82934 GCSDR10          0.00399 13.32989 GCSDR10          0.00389      None nan    None 1 0 15.89236 2.72020 gcs   -1.35070 2.72020 -15.83486 2.72020 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  1539.50060   569.90258   855.18949 0 0  1.48449  0.90922 1 0 
nid00458 248.0618348455 -27.5569512039 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.00900 L13a_ZYJHK_nored 0.00100 12.70600 L13a_ZYJHK_nored 0.00100 12.19400 L13a_ZYJHK_nored 0.00100 11.55959 GCSDR10          0.00087 11.24259 GCSDR10          0.00076      None nan    None 1 0 21.11011 1.08065 gps1  -6.65517 1.33807 -20.03361 1.04838 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   205.77010  1009.36568   247.40423 0 1  0.13769 -1.01377 1 0 
nid00459 248.0437711891 -21.6676045520 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.61200 L13a_ZYJHK_nored 0.00300 13.96200 L13a_ZYJHK_nored 0.00200 13.28516 GCSDR10          0.00169 12.78700 L13a_ZYJHK_nored 0.00100 12.40400 GCSDR10          0.00160      None nan    None 1 0 24.67908 1.23618 gps1 -11.63965 1.41367 -21.76179 1.18050 0.090 0.015 0.020 3021.0  53.0  65.0 -1.91  0.02  0.02 4.18 0.09 0.16 0.405 0.032 0.006    78.53991    74.89086   344.94703 0 1 -0.52103 -0.56332 1 0 
nid00460 248.0269036324 -26.1879467889 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.59703 GCSDR10          0.00187 13.24159 GCSDR10          0.00158 12.67794 GCSDR10          0.00157 12.02400 L13a_ZYJHK_nored 0.00100 11.75300 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 16.77574 1.88213 gps1  -1.49454 2.28221 -16.70903 1.87858 0.150 0.050 0.050 3159.0   4.0  93.0 -1.64  0.05  0.05 4.20 0.07 0.13 0.509 0.001 0.045   336.54791   290.44136    82.46123 0 1  1.53579  0.78885 1 0 
nid00461 248.0190045027 -27.5295236768 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     19.20300 GCSDR10          0.06562 17.86503 GCSDR10          0.02556 16.70100 L13a_ZYJHK_nored 0.01600 16.08281 GCSDR10          0.01870 15.42700 L13a_ZYJHK_nored 0.01600      None nan    None 1 0 14.61063 3.06171 gcs   -3.71442 3.06171 -14.13059 3.06171 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   663.66047   549.14304   388.47563 0 0  0.77035  0.46577 1 0 
nid00462 247.9538365723 -26.2423151428 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.19958 GCSDR10          0.00251 13.58242 GCSDR10          0.00189 12.92065 GCSDR10          0.00175 12.25800 L13a_ZYJHK_nored 0.00100 11.92300 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 18.43462 2.06988 hsoy  -5.18789 2.07688 -17.68957 2.06927 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002   279.98679   345.27945   529.81362 0 1  0.59708  0.57907 1 0 
nid00463 247.9144326431 -26.1817975868 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.32000 L13a_ZYJHK_nored 0.00400 14.58900 L13a_ZYJHK_nored 0.00300 13.89416 GCSDR10          0.00289 13.28900 L13a_ZYJHK_nored 0.00200 12.87500 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 25.36966 3.30933 gcs  -10.14235 3.30933 -23.25408 3.30933 0.060 0.010 0.015 2900.0  51.0  65.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.023 0.018   250.45827   253.46300   420.21804 0 0 -0.77096 -0.82865 1 0 
nid00464 247.8865058597 -26.5824563126 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.48821 GCSDR10          0.00462 14.63800 L13a_ZYJHK_nored 0.00300 13.84746 GCSDR10          0.00281 13.35138 GCSDR10          0.00255 12.87900 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 27.40476 2.69623 gcs   -4.12087 2.69623 -27.09316 2.69623 0.060 0.010 0.015 2900.0  51.0  65.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.023 0.018   561.51855   546.60712   665.58154 0 0  0.73256 -2.33515 0 1 
nid00466 247.7851836342 -21.6386751800 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.23200 L13a_ZYJHK_nored 0.00400 14.79000 L13a_ZYJHK_nored 0.00300 14.09599 GCSDR10          0.00268 13.40024 GCSDR10          0.00198 13.09847 GCSDR10          0.00257      None nan    None 1 0 21.57664 1.33885 gps1  -9.50484 1.18910 -19.37032 1.37246 0.050 0.010 0.022 2843.0  59.0 109.0 -2.23  0.04  0.04 4.14 0.14 0.18 0.315 0.008 0.018   453.86698   458.72171   261.71008 0 1 -0.14146  0.42983 1 0 
nid00467 247.7290420089 -26.1954370183 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.40553 GCSDR10          0.00466 14.48500 L13a_ZYJHK_nored 0.00300 13.71433 GCSDR10          0.00261 13.17900 L13a_ZYJHK_nored 0.00200 12.73013 GCSDR10          0.00194      None nan    None 1 0 27.44070 2.33923 gps1 -10.83562 2.65992 -25.21074 2.27505 0.060 0.010 0.020 2900.0  51.0  86.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.011 0.018   549.49900   826.36720   940.10518 0 0 -1.01093 -0.79022 1 0 
nid00468 247.7286884177 -26.1910301377 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.92100 L13a_ZYJHK_nored 0.00200 13.33996 GCSDR10          0.00166 12.70896 GCSDR10          0.00157 12.15500 L13a_ZYJHK_nored 0.00100 11.80500 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 25.79415 2.18868 gps1 -12.95360 2.29170 -22.30566 2.15282 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008    82.42483   121.33225   261.46216 0 1 -1.65906 -0.19463 1 0 
nid00469 247.2737269211 -26.7026834746 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     18.91700 L13a_ZYJHK_nored 0.05100 17.21575 GCSDR10          0.01579 15.96914 GCSDR10          0.00992 15.25700 L13a_ZYJHK_nored 0.01000 14.63100 L13a_ZYJHK_nored 0.00800      None nan    None 1 0 14.66920 2.87554 gcs   -2.28652 2.87554 -14.48990 2.87554 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   275.57042   246.91908   228.93236 0 0  1.39927  1.50627 0 1 
nid00470 247.1853231519 -26.8060356647 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.39719 GCSDR10          0.00262 13.77122 GCSDR10          0.00197 13.06374 GCSDR10          0.00184 12.45100 L13a_ZYJHK_nored 0.00100 12.06800 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 21.94141 2.68914 gcs   -9.86421 2.68914 -19.59905 2.68914 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003   316.10671   370.21223   667.86837 0 0 -0.72476  0.15038 1 0 
nid00471 247.0634071128 -26.7283504176 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.34400 L13a_ZYJHK_nored 0.00400 14.63500 L13a_ZYJHK_nored 0.00300 13.88645 GCSDR10          0.00281 13.30700 L13a_ZYJHK_nored 0.00200 12.90100 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 19.90226 2.50451 hsoy -14.72494 2.50404 -13.38941 2.50508 0.060 0.010 0.015 2900.0  51.0  65.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.023 0.018   309.85091   275.73225   393.41388 0 1 -1.59457  0.85691 1 0 
nid00472 246.9654441852 -26.6455711935 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     16.58300 L13a_ZYJHK_nored 0.01000 15.64895 GCSDR10          0.00568 14.88600 L13a_ZYJHK_nored 0.00500 14.32700 L13a_ZYJHK_nored 0.00500 13.84537 GCSDR10          0.00492      None nan    None 1 0 19.08411 2.73136 gcs   -4.49699 2.73136 -18.54671 2.73136 0.020 0.020 0.020 2519.0 202.0 202.0 -2.67  0.12  0.12 3.96 0.01 0.32 0.244 0.004 0.004   662.88935  1001.76480   413.62943 0 0  0.91133  0.08107 1 0 
nid00473 246.8563564752 -21.6344065596 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.50828 GCSDR10          0.00198 12.88800 L13a_ZYJHK_nored 0.00100 12.16035 GCSDR10          0.00097 11.57505 GCSDR10          0.00065 11.18346 GCSDR10          0.00076      None nan    None 1 0 23.61339 1.39232 gps1  -9.80125 0.92228 -21.48320 1.47139 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   683.66885   623.02197  1602.54352 0 1 -0.22664 -0.52620 1 0 
nid00474 246.8097607044 -26.8296450093 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.73795 GCSDR10          0.00194 13.03700 L13a_ZYJHK_nored 0.00100 12.30700 L13a_ZYJHK_nored 0.00100 11.72100 L13a_ZYJHK_nored 0.00100 11.27830 GCSDR10          0.00081      None nan    None 1 0 27.98973 2.36837 gps1  -5.63282 2.43482 -27.41708 2.36553 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   772.78966   948.51888  1994.34841 0 0  0.73922 -1.43472 1 0 
nid00475 246.8091907376 -26.7662391571 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     19.34205 GCSDR10          0.07388 17.85209 GCSDR10          0.02868 16.73903 GCSDR10          0.01990 15.95597 GCSDR10          0.02172 15.27800 L13a_ZYJHK_nored 0.01600      None nan    None 1 0 24.04721 3.25794 gcs   -8.66887 3.25794 -22.43032 3.25794 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   545.19688   454.89257   326.94452 0 0  0.22111 -0.48136 1 0 
nid00477 246.7500743275 -26.1382036942 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.95749 GCSDR10          0.00375 14.40520 GCSDR10          0.00284 13.77773 GCSDR10          0.00272 13.15700 L13a_ZYJHK_nored 0.00200 12.78300 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 13.30024 2.26047 gps1  -5.05254 2.33575 -12.30318 2.24753 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017   256.50600   157.85730   167.34877 0 0  0.37459  1.31204 1 0 
nid00478 246.6803517770 -26.2751289601 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.30022 GCSDR10          0.00160 12.46600 L13a_ZYJHK_nored 0.00100 11.87000 L13a_ZYJHK_nored 0.00100 11.71472 GCSDR10          0.00092 10.82326 GCSDR10          0.00063      None nan    None 1 0 26.72147 1.51343 gps1  -1.05526 1.38709 -26.70063 1.51362 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076  1633.63467  2927.45685  1482.27382 1 1  1.39956 -0.99116 1 0 
nid00479 246.6373551935 -26.0868693882 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     17.59031 GCSDR10          0.01997 16.38872 GCSDR10          0.00963 15.46400 L13a_ZYJHK_nored 0.00700 14.84600 L13a_ZYJHK_nored 0.00700 14.24300 GCSDR10          0.00682      None nan    None 1 0 22.80530 2.76060 gcs  -11.80425 2.76060 -19.51260 2.76060 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004  2048.67841  1704.73947   742.51302 0 0 -1.42707 -0.00895 1 0 
nid00481 246.4666625527 -26.6940207551 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.48861 GCSDR10          0.00274 13.76348 GCSDR10          0.00196 13.07126 GCSDR10          0.00184 12.53000 L13a_ZYJHK_nored 0.00100 12.12400 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 34.85480 1.92379 gps1 -12.68223 2.44784 -32.46564 1.83067 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010   248.36219   343.67920   540.54002 0 0 -1.42569 -2.42528 0 1 
nid00482 246.4303817024 -26.8480038965 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.32399 GCSDR10          0.00156 12.83100 L13a_ZYJHK_nored 0.00100 12.21100 L13a_ZYJHK_nored 0.00100 11.65807 GCSDR10          0.00092 11.26538 GCSDR10          0.00079      None nan    None 1 0 19.54967 1.52024 gps1 -13.51821 1.25843 -14.12258 1.72559 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   271.49210   228.79108  1026.85161 0 0 -1.56309  0.78111 1 0 
nid00483 246.3207922993 -26.2083148913 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.56445 GCSDR10          0.00185 13.00900 L13a_ZYJHK_nored 0.00100 12.36400 L13a_ZYJHK_nored 0.00100 11.77200 L13a_ZYJHK_nored 0.00100 11.37199 GCSDR10          0.00083      None nan    None 1 0 13.42284 1.35462 gps1  -6.94925 1.26040 -11.48392 1.38753 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   249.46985   373.97541  1386.53426 0 1 -0.14655  0.55471 1 0 
nid00484 246.2328147328 -26.4550633796 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.55201 GCSDR10          0.00180 12.83800 L13a_ZYJHK_nored 0.00100 12.16900 L13a_ZYJHK_nored 0.00100 11.71325 GCSDR10          0.00092 11.10298 GCSDR10          0.00074      None nan    None 1 0 14.00893 1.63420 gps1  -1.56312 1.08768 -13.92145 1.63993 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   869.66196   820.07222  1967.84504 1 1  1.65777  0.16776 1 0 
nid00485 246.2199719910 -26.9212198923 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.75500 L13a_ZYJHK_nored 0.00100 12.30129 GCSDR10          0.00099 11.77571 GCSDR10          0.00100 11.49758 GCSDR10          0.00089 10.87750 GCSDR10          0.00064      None nan    None 1 0 24.07282 1.06705 gps1 -10.39127 1.37663 -21.71456 0.98252 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052  1524.52666   526.58192  1165.73787 0 1 -0.93796 -0.63817 1 0 
nid00486 246.0049356439 -26.3433554128 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.52700 L13a_ZYJHK_nored 0.00500 14.67800 L13a_ZYJHK_nored 0.00300 13.94097 GCSDR10          0.00299 13.35300 L13a_ZYJHK_nored 0.00200 12.89800 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 13.83212 2.69464 gcs   -5.21348 2.69464 -12.81199 2.69464 0.060 0.020 0.015 2900.0 116.0  65.0 -2.15  0.07  0.07 4.16 0.16 0.16 0.335 0.002 0.002   492.89648   713.88070   730.80784 0 1  0.83090  0.51007 1 0 
nid00487 244.3425289596 -27.0464430230 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     16.41584 GCSDR10          0.00852 15.49414 GCSDR10          0.00569 14.69500 L13a_ZYJHK_nored 0.00500 14.14388 GCSDR10          0.00456 13.66700 L13a_ZYJHK_nored 0.00400      None nan    None 1 0 15.81395 2.76281 gcs   -2.74861 2.76281 -15.57325 2.76281 0.030 0.010 0.010 2682.0 157.0  39.0 -2.43  0.22  0.22 4.01 0.06 0.27 0.283 0.035 0.035  2386.11946   813.44055   424.60656 0 0  1.89774  1.40292 0 1 
nid00488 244.3068675906 -26.9404444862 GCSDR10 L13a_ZYJHK_nored/L13a_ZYJHK_red/GCSDR10/      13.10975 GCSDR10          0.00152 12.62300 L13a_ZYJHK_nored 0.00100 12.05400 L13a_ZYJHK_nored 0.00100 11.70306 GCSDR10          0.00097 11.21350 GCSDR10          0.00077      None nan    None 1 0 26.09335 1.25846 gps1 -10.83107 1.63839 -23.73923 1.16388 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   203.33261  1040.18159   332.98633 0 1 -0.36112 -0.71667 1 0 
nid00489 244.2804747150 -25.6753953113 GCSDR10 L13a_ZYJHK_nored/L13a_ZYJHK_red/GCSDR10/      16.08000 L13a_ZYJHK_nored 0.00600 15.26100 L13a_ZYJHK_nored 0.00400 14.46280 GCSDR10          0.00384 13.82265 GCSDR10          0.00351 13.35400 L13a_ZYJHK_nored 0.00300      None nan    None 1 0 22.81367 2.22366 gcs   -8.92887 2.22366 -20.99378 2.22366 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  1651.29576   527.14869   744.86978 0 0  0.05228 -0.59932 1 0 
nid00490 244.2794848300 -26.1550609583 GCSDR10 L13a_ZYJHK_nored/L13a_ZYJHK_red/GCSDR10/      20.23800 L13a_ZYJHK_nored 0.14800 18.93200 L13a_ZYJHK_nored 0.06200 17.47886 GCSDR10          0.02855 16.61100 L13a_ZYJHK_nored 0.03200 15.79838 GCSDR10          0.02250      None nan    None 1 0 18.22820 3.43244 gcs   -8.66442 3.43244 -16.03730 3.43244 0.010 0.005 0.005 1570.0 667.0 667.0 -3.87  0.76  0.76 4.05 0.03 0.03 0.156 0.029 0.029   157.25793   405.94743   440.56780 0 0  0.13297  0.74829 1 0 
nid00491 244.2775769253 -26.9415391022 GCSDR10 L13a_ZYJHK_nored/L13a_ZYJHK_red/GCSDR10/      15.37663 GCSDR10          0.00469 14.88320 GCSDR10          0.00390 14.23264 GCSDR10          0.00384 13.53900 GCSDR10          0.00294 13.26976 GCSDR10          0.00290      None nan    None 1 0 22.63533 1.29173 gps1 -14.01760 1.58043 -17.77259 1.07367 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   467.41767   302.81995   408.84958 0 1 -1.23661  1.11189 1 0 
nid00494 244.1981001784 -26.4716990992 GCSDR10 L13a_ZYJHK_nored/L13a_ZYJHK_red/GCSDR10/      13.65022 GCSDR10          0.00190 13.14024 GCSDR10          0.00000 12.51900 L13a_ZYJHK_nored 0.00100 12.02000 L13a_ZYJHK_nored 0.00100 11.67998 GCSDR10          0.00098      None nan    None 1 0 22.68778 1.44467 gps1 -10.60171 1.57871 -20.05839 1.40494 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010    48.66364    77.08022    64.61205 0 1 -0.33778 -0.23228 1 0 
nid00495 244.1723254111 -25.3109852187 GCSDR10 L13a_ZYJHK_nored/L13a_ZYJHK_red/GCSDR10/      13.37810 GCSDR10          0.00177 12.73000 L13a_ZYJHK_nored 0.00100 12.05349 GCSDR10          0.00086 11.45700 L13a_ZYJHK_nored 0.00100 11.00816 GCSDR10          0.00085      None nan    None 1 0 20.04873 1.57354 gps1 -11.83378 1.70248 -16.18373 1.50006 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   573.15525  1550.52969   829.48732 0 1 -0.72304  0.86300 1 0 
nid00497 244.1278126985 -25.2056328145 GCSDR10 L13a_ZYJHK_nored/L13a_ZYJHK_red/GCSDR10/      14.20813 GCSDR10          0.00258 13.54917 GCSDR10          0.00182 12.88700 L13a_ZYJHK_nored 0.00100 12.31985 GCSDR10          0.00163 11.93500 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 23.44255 1.82438 gcs  -12.29845 1.82438 -19.95749 1.82438 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002   199.55105   279.06813   453.74056 0 0 -1.17081  0.03004 1 0 
nid00498 244.0863947799 -25.2917072778 GCSDR10 L13a_ZYJHK_nored/L13a_ZYJHK_red/GCSDR10/      13.31642 GCSDR10          0.00171 12.80000 L13a_ZYJHK_nored 0.00100 12.19165 GCSDR10          0.00092 11.52800 L13a_ZYJHK_nored 0.00100 11.17055 GCSDR10          0.00094      None nan    None 1 0 17.66776 1.36760 gps1  -8.68213 1.42708 -15.38734 1.34811 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   224.77461   610.21836   735.18628 0 1  0.73624  1.09847 1 0 
nid00499 243.8994157673 -26.4488550178 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.05200 L13a_ZYJHK_nored 0.00200 13.65767 GCSDR10          0.00195 13.08499 GCSDR10          0.00191 12.41800 L13a_ZYJHK_nored 0.00100 12.12100 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 31.70635 2.09046 hsoy -15.65132 2.09137 -27.57405 2.09017 0.110 0.040 0.040 3075.0   6.0  94.0 -1.82  0.06  0.06 4.20 0.08 0.13 0.435 0.003 0.003   270.80927   459.95237   109.96866 0 1 -1.93240 -2.18760 0 1 
nid00500 243.8049277044 -27.9345172787 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.99800 L13a_ZYJHK_nored 0.00100 12.53100 L13a_ZYJHK_nored 0.00100 11.96500 L13a_ZYJHK_nored 0.00100 11.62226 GCSDR10          0.00091 11.08483 GCSDR10          0.00072      None nan    None 1 0 22.85314 2.23346 hsoy -16.82896 2.16837 -15.46132 2.30821 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   597.40231  1801.07704   238.78249 0 1 -2.73400  1.16491 0 1 
nid00501 243.7539813036 -27.5654583985 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.82200 L13a_ZYJHK_nored 0.00200 13.20673 GCSDR10          0.00152 12.58100 L13a_ZYJHK_nored 0.00100 12.00300 L13a_ZYJHK_nored 0.00100 11.63684 GCSDR10          0.00097      None nan    None 1 0 22.67673 1.23538 gps1  -6.94840 1.24429 -21.58596 1.23445 0.150 0.050 0.050 3159.0   4.0  93.0 -1.64  0.05  0.05 4.20 0.07 0.13 0.509 0.001 0.045   304.42426   369.07512   239.48212 1 1  0.44654 -0.15899 1 0 
nid00502 243.7031671878 -27.0281442137 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.27609 GCSDR10          0.00162 12.75000 L13a_ZYJHK_nored 0.00100 12.17000 L13a_ZYJHK_nored 0.00100 11.74927 GCSDR10          0.00100 11.29204 GCSDR10          0.00079      None nan    None 1 0 26.26867 2.09011 hsoy  -8.09471 2.09012 -24.99037 2.09011 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   245.29991   280.53034   925.84954 0 1  0.39776 -0.94161 1 0 
nid00503 243.6777068613 -26.3284387371 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.41223 GCSDR10          0.00269 13.72721 GCSDR10          0.00199 13.10706 GCSDR10          0.00189 12.61779 GCSDR10          0.00169 12.24200 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 21.25436 1.35192 gps1  -9.46835 1.14686 -19.02888 1.39805 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010    39.72192   102.47414   165.16806 1 1  0.08127  0.25841 1 0 
nid00504 243.6517532467 -25.9694969157 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     18.97469 GCSDR10          0.04359 17.65816 GCSDR10          0.01900 16.42042 GCSDR10          0.01171 15.58333 GCSDR10          0.01396 14.82400 L13a_ZYJHK_nored 0.00900      None nan    None 1 0 26.01844 2.45882 gcs  -11.03244 2.45882 -23.56363 2.45882 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   666.49532   535.36871   364.50002 0 0 -0.53423 -1.15132 1 0 
nid00505 243.6236078322 -25.8218775411 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.36221 GCSDR10          0.00159 12.82000 L13a_ZYJHK_nored 0.00100 12.11700 L13a_ZYJHK_nored 0.00100 11.52378 GCSDR10          0.00088 11.06668 GCSDR10          0.00071      None nan    None 1 0 25.04496 1.29520 gps1 -10.93556 1.25414 -22.53139 1.30468 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   438.09915  1010.49939   903.91138 0 1 -0.58593 -0.85572 1 0 
nid00506 243.5124108180 -25.8148395066 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.06900 L13a_ZYJHK_nored 0.00200 13.39227 GCSDR10          0.00166 12.67540 GCSDR10          0.00154 12.12000 L13a_ZYJHK_nored 0.00100 11.65643 GCSDR10          0.00096      None nan    None 1 0 20.97359 1.78298 gps1 -12.41608 1.90318 -16.90362 1.71463 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   524.80025   604.38606   817.64802 0 1 -0.97305  0.98020 1 0 
nid00507 243.5014421235 -28.2626793547 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.01400 L13a_ZYJHK_nored 0.00100 12.62200 L13a_ZYJHK_nored 0.00100 12.05500 L13a_ZYJHK_nored 0.00100 11.55152 GCSDR10          0.00093 11.20741 GCSDR10          0.00078      None nan    None 1 0 25.61335 2.19138 hsoy -10.59455 2.19138 -23.31950 2.19138 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   214.59646  1425.28072    59.92468 0 1 -0.08324 -0.58448 1 0 
nid00508 243.4615715423 -26.3655834480 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     17.29968 GCSDR10          0.01371 16.11300 L13a_ZYJHK_nored 0.00700 15.16039 GCSDR10          0.00560 14.52276 GCSDR10          0.00688 13.95000 L13a_ZYJHK_nored 0.00400      None nan    None 1 0 18.78866 2.25896 gcs   -4.78914 2.25896 -18.16804 2.25896 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004   935.80705   776.51773   616.97670 0 0  1.50730  0.67914 1 0 
nid00509 243.4518468376 -25.7379560097 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.36500 L13a_ZYJHK_nored 0.00400 14.56900 L13a_ZYJHK_nored 0.00300 13.83474 GCSDR10          0.00279 13.27343 GCSDR10          0.00252 12.83900 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 21.80591 1.77713 gps1  -8.86411 1.86610 -19.92298 1.75898 0.060 0.010 0.020 2900.0  51.0  86.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.011 0.018   288.16064   352.77038   535.99444 0 0  0.12353 -0.34773 1 0 
nid00510 243.2828710098 -27.4884490561 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.71087 GCSDR10          0.00352 14.30600 L13a_ZYJHK_nored 0.00300 13.64519 GCSDR10          0.00281 12.88503 GCSDR10          0.00192 12.65222 GCSDR10          0.00190      None nan    None 1 0 27.32097 2.09078 hsoy -10.39745 2.09333 -25.26516 2.09035 0.075 0.005 0.025 2967.0  19.0  89.0 -2.02  0.01  0.01 4.18 0.09 0.16 0.369 0.014 0.027   467.65462   362.21052   285.44124 0 1 -0.51097 -0.96180 1 0 
nid00511 243.0717847569 -28.6523414348 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.25017 GCSDR10          0.00176 12.71700 L13a_ZYJHK_nored 0.00100 12.11300 L13a_ZYJHK_nored 0.00100 11.65286 GCSDR10          0.00093 11.27138 GCSDR10          0.00079      None nan    None 1 0 22.23937 1.88396 gps1 -11.65294 1.53878 -18.94198 1.99911 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036    69.59992   459.24186   541.39692 0 1 -0.30386  0.09086 1 0 
nid00512 243.0438171899 -27.3552362689 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.59300 L13a_ZYJHK_nored 0.00200 13.12691 GCSDR10          0.00165 12.51554 GCSDR10          0.00157 12.03900 L13a_ZYJHK_nored 0.00100 11.68400 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 34.62478 2.03168 gps1 -18.20462 1.28871 -29.45280 2.25171 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010    57.42053    65.96474    77.18901 0 1 -2.94248 -2.01048 0 1 
nid00513 242.8532901783 -26.9294983938 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     16.57900 L13a_ZYJHK_nored 0.00900 15.64505 GCSDR10          0.00592 14.87226 GCSDR10          0.00556 14.34839 GCSDR10          0.00497 13.88123 GCSDR10          0.00471      None nan    None 1 0 23.24133 2.76641 gcs  -12.87173 2.76642 -19.35143 2.76642 0.020 0.020 0.020 2519.0 202.0 202.0 -2.67  0.12  0.12 3.96 0.01 0.32 0.244 0.004 0.004   633.39596   981.69629   403.07636 0 0 -0.70588  0.34219 1 0 
nid00514 242.6048272453 -25.5998219782 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.78800 L13a_ZYJHK_nored 0.00100 12.22185 GCSDR10          0.00095 11.60894 GCSDR10          0.00092 11.34981 GCSDR10          0.00081 10.73842 GCSDR10          0.00058      None nan    None 1 0 23.74829 1.51930 gps1 -11.08777 1.43143 -21.00101 1.54290 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   726.98061   420.93397   630.97832 0 1  0.18560  0.24134 1 0 
nid00515 242.4382515129 -25.6853814577 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.68100 L13a_ZYJHK_nored 0.00500 14.79100 L13a_ZYJHK_nored 0.00300 13.98905 GCSDR10          0.00298 13.47776 GCSDR10          0.00296 12.99000 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 26.13739 2.21447 gcs   -6.58590 2.21447 -25.29406 2.21447 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   389.18064   527.21004   876.40857 0 0  1.87394 -0.89842 0 1 
nid00516 242.2906204642 -26.4439318190 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.44100 L13a_ZYJHK_nored 0.00400 14.74100 L13a_ZYJHK_nored 0.00300 14.06800 L13a_ZYJHK_nored 0.00300 13.52600 L13a_ZYJHK_nored 0.00300 13.14700 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 24.53328 2.21440 gcs  -12.49024 2.21440 -21.11577 2.21440 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018    50.64896    52.11387   121.32446 0 0  0.17181 -0.06526 1 0 
nid00517 242.2823657279 -27.5728861460 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.33368 GCSDR10          0.00197 12.81800 L13a_ZYJHK_nored 0.00100 12.24700 L13a_ZYJHK_nored 0.00100 11.74494 GCSDR10          0.00100 11.39554 GCSDR10          0.00092      None nan    None 1 0 29.42579 1.52141 gps1 -16.64017 1.35828 -24.26895 1.59234 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   113.19309    42.19128  1424.73036 0 1 -0.98331 -0.92315 1 0 
nid00518 242.2521166624 -27.7554410021 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.29203 GCSDR10          0.00164 12.71000 L13a_ZYJHK_nored 0.00100 12.07000 L13a_ZYJHK_nored 0.00100 11.57835 GCSDR10          0.00093 11.19501 GCSDR10          0.00080      None nan    None 1 0 21.42435 1.39286 gps1 -13.03666 1.37010 -17.00142 1.40607 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036    99.06444   736.22373   473.22392 0 1 -0.23618  0.97656 1 0 
nid00519 242.1729955564 -27.5599878725 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.46600 L13a_ZYJHK_nored 0.00200 12.95800 L13a_ZYJHK_nored 0.00100 12.36500 L13a_ZYJHK_nored 0.00100 11.89500 L13a_ZYJHK_nored 0.00100 11.54683 GCSDR10          0.00098      None nan    None 1 0 26.15366 1.40684 gps1 -17.58782 1.25550 -19.35671 1.52048 0.170 0.030 0.030 3197.0   5.0  55.0 -1.56  0.03  0.08 4.20 0.08 0.13 0.544 0.036 0.049   156.75869   266.11380   863.30943 0 1 -1.20121  0.36771 1 0 
nid00520 242.0304407530 -27.0548567897 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.40113 GCSDR10          0.00167 12.82900 L13a_ZYJHK_nored 0.00100 12.24100 L13a_ZYJHK_nored 0.00100 11.83500 L13a_ZYJHK_nored 0.00100 11.38460 GCSDR10          0.00087      None nan    None 1 0 25.04142 1.29249 gps1 -14.34572 1.18587 -20.52493 1.34149 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   125.61279   113.47798  1898.28576 0 1  0.26415 -0.06835 1 0 
nid00521 241.9189814500 -26.8093453146 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.70900 L13a_ZYJHK_nored 0.00100 12.25981 GCSDR10          0.00097 11.70612 GCSDR10          0.00098 11.46569 GCSDR10          0.00084 10.78948 GCSDR10          0.00062      None nan    None 1 0 22.32904 1.25944 gps1 -15.43081 1.50004 -16.13927 0.98957 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052  1137.98439   519.71621   883.89090 0 1 -0.36272  1.15795 1 0 
nid00522 241.8745449170 -27.2162854602 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.06600 L13a_ZYJHK_nored 0.00200 13.68709 GCSDR10          0.00196 13.10080 GCSDR10          0.00198 12.49900 L13a_ZYJHK_nored 0.00100 12.12600 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 37.89732 2.09010 hsoy -22.31042 2.09011 -30.63416 2.09010 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003   249.88968   336.01927   152.60456 0 1 -2.25925 -2.83428 0 1 
nid00523 241.8697604612 -28.7585495267 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.34542 GCSDR10          0.00188 12.79300 L13a_ZYJHK_nored 0.00100 12.19600 L13a_ZYJHK_nored 0.00100 11.81000 L13a_ZYJHK_nored 0.00100 11.36240 GCSDR10          0.00086      None nan    None 1 0 16.84268 1.57570 gps1 -10.41369 1.10206 -13.23748 1.80768 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   214.20672   142.24620  1463.29581 0 1 -0.20274  1.05130 1 0 
nid00524 241.8692447884 -26.5037019537 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.88300 L13a_ZYJHK_nored 0.00200 13.29641 GCSDR10          0.00162 12.71283 GCSDR10          0.00167 12.30800 L13a_ZYJHK_nored 0.00100 11.83900 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 25.43982 1.60880 gps1 -17.08261 1.18109 -18.85123 1.88893 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   139.63674   177.73682   188.73800 1 1 -1.04040  0.46074 1 0 
nid00525 241.7232746948 -28.3386130756 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.94100 L13a_ZYJHK_nored 0.00100 12.51500 L13a_ZYJHK_nored 0.00100 11.95800 L13a_ZYJHK_nored 0.00100 11.65882 GCSDR10          0.00096 11.07585 GCSDR10          0.00072      None nan    None 1 0 16.59249 0.90872 gps1  -5.05727 1.41834 -15.80300 0.83923 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   792.43222  1791.25001   353.03182 0 0  1.11166  0.44707 1 0 
nid00526 241.6101648488 -28.2940187611 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.44185 GCSDR10          0.00191 12.89770 GCSDR10          0.00154 12.30100 L13a_ZYJHK_nored 0.00100 11.85100 L13a_ZYJHK_nored 0.00100 11.42781 GCSDR10          0.00089      None nan    None 1 0 20.32399 1.87461 gps1 -10.21735 2.08511 -17.56902 1.79785 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006    72.76768   127.04228  1541.44244 0 0 -0.14051 -0.07638 1 0 
nid00527 241.6095703800 -28.2932567381 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.62000 L13a_ZYJHK_nored 0.00100 12.20400 L13a_ZYJHK_nored 0.00100 11.64400 L13a_ZYJHK_nored 0.00100 11.40353 GCSDR10          0.00084 10.74467 GCSDR10          0.00061      None nan    None 1 0 21.83538 1.79289 gps1 -18.44634 1.89447 -11.68402 1.51024 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   760.98168   570.78456   595.56978 1 1 -2.05645  1.59645 0 1 
nid00528 241.5636308408 -26.0352451848 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     19.56118 GCSDR10          0.07462 18.15200 L13a_ZYJHK_nored 0.02900 16.90265 GCSDR10          0.01862 16.07879 GCSDR10          0.02291 15.36800 L13a_ZYJHK_nored 0.01800      None nan    None 1 0 21.73676 2.87587 gcs  -12.08179 2.87587 -18.06978 2.87587 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   823.57959   712.09797   549.81688 0 0  0.18767  0.65106 1 0 
nid00530 241.3714229583 -25.7224743761 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.17600 L13a_ZYJHK_nored 0.00100 12.71200 L13a_ZYJHK_nored 0.00100 12.15200 L13a_ZYJHK_nored 0.00100 11.71563 GCSDR10          0.00098 11.30585 GCSDR10          0.00083      None nan    None 1 0 29.80818 1.21537 gps1 -13.47415 1.14943 -26.58900 1.23173 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   140.62741   434.06400   603.04831 0 1 -0.61829 -1.56980 1 0 
nid00531 241.3640957194 -26.2340520338 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.97600 L13a_ZYJHK_nored 0.00200 13.39176 GCSDR10          0.00168 12.77392 GCSDR10          0.00164 12.25500 L13a_ZYJHK_nored 0.00100 11.90100 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 21.99860 1.44880 gps1  -8.50618 1.43836 -20.28751 1.45063 0.130 0.040 0.040 3118.0   3.0  87.0 -1.72  0.04  0.04 4.20 0.08 0.13 0.475 0.006 0.042   249.73397   180.76929    81.27310 0 1  1.58227  0.37022 1 0 
nid00532 241.3637580800 -26.2358997112 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.94300 L13a_ZYJHK_nored 0.00100 12.39700 L13a_ZYJHK_nored 0.00100 11.80100 L13a_ZYJHK_nored 0.00100 11.41644 GCSDR10          0.00082 10.93144 GCSDR10          0.00068      None nan    None 1 0 24.79436 1.76600 gps1  -9.83875 1.36336 -22.75872 1.83146 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076  1742.35776   512.22482   763.30324 1 1  1.10517 -0.56182 1 0 
nid00533 241.2850803472 -28.2611749177 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.46246 GCSDR10          0.00194 13.01132 GCSDR10          0.00159 12.44897 GCSDR10          0.00156 11.93800 L13a_ZYJHK_nored 0.00100 11.60300 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 21.74942 1.79574 gps1 -16.88156 1.69272 -13.71314 1.94148 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   168.85100   112.22287   503.61695 0 1 -1.64976  0.80656 1 0 
nid00534 241.1652006129 -26.0524149229 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.46355 GCSDR10          0.00168 12.85300 L13a_ZYJHK_nored 0.00100 12.26100 L13a_ZYJHK_nored 0.00100 11.74600 L13a_ZYJHK_nored 0.00100 11.36612 GCSDR10          0.00085      None nan    None 1 0 22.33956 1.45371 gps1  -9.60562 1.03041 -20.16898 1.53355 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036    99.95229   102.38625  1918.13265 0 1  1.05830  0.11441 1 0 
nid00535 241.0939741090 -25.8844732788 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.85726 GCSDR10          0.00196 13.32795 GCSDR10          0.00158 12.71266 GCSDR10          0.00154 12.17400 L13a_ZYJHK_nored 0.00100 11.85300 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 28.03868 1.44708 gps1 -18.52164 1.38143 -21.05033 1.49593 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008    29.73736    51.01284   175.10715 0 1 -2.22454  0.04200 0 1 
nid00536 240.8693646308 -26.8492602061 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.82500 L13a_ZYJHK_nored 0.00100 12.30500 L13a_ZYJHK_nored 0.00100 11.71136 GCSDR10          0.00097 11.43883 GCSDR10          0.00083 10.83474 GCSDR10          0.00061      None nan    None 1 0 22.73758 1.46841 gps1 -12.32752 1.34157 -19.10575 1.51809 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052  1276.46651   409.99574  1011.89935 0 1 -0.27375  0.59899 1 0 
nid00537 240.7481214476 -27.0310850992 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.45879 GCSDR10          0.00174 12.89000 L13a_ZYJHK_nored 0.00100 12.25200 L13a_ZYJHK_nored 0.00100 11.73919 GCSDR10          0.00095 11.32751 GCSDR10          0.00082      None nan    None 1 0 20.02175 1.20259 gps1 -11.29068 1.14928 -16.53454 1.22666 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   148.74050   144.79700  1913.41557 0 1  0.65798  1.24570 1 0 
nid00538 240.6853161918 -25.7256877284 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.26800 L13a_ZYJHK_nored 0.00100 12.77100 L13a_ZYJHK_nored 0.00100 12.19000 L13a_ZYJHK_nored 0.00100 11.64432 GCSDR10          0.00096 11.26913 GCSDR10          0.00077      None nan    None 1 0 22.18827 1.72756 gps1 -10.39200 1.73256 -19.60423 1.72615 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   130.20646   306.24731   720.08876 0 1  0.66652  0.22660 1 0 
nid00539 240.2613189405 -27.8164398503 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.74300 L13a_ZYJHK_nored 0.00100 12.21106 GCSDR10          0.00096 11.64207 GCSDR10          0.00097 11.59378 GCSDR10          0.00087 10.82681 GCSDR10          0.00060      None nan    None 1 0 32.64431 1.76952 ucac -18.20002 1.70000 -27.10001 1.80000 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052  1715.02639   966.71678  1441.69208 1 1 -2.13771 -1.87028 0 1 
nid00540 240.2605470930 -27.8207901451 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.53883 GCSDR10          0.00179 12.95000 L13a_ZYJHK_nored 0.00100 12.38200 L13a_ZYJHK_nored 0.00100 12.11400 L13a_ZYJHK_nored 0.00100 11.56183 GCSDR10          0.00091      None nan    None 1 0 22.80043 1.49225 gps1 -15.85843 1.11709 -16.38199 1.77318 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   337.35154   317.66536   659.61030 0 1 -1.37491  1.08593 1 0 
nid00541 240.2420751127 -26.7374269888 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.08900 L13a_ZYJHK_nored 0.00100 12.68100 L13a_ZYJHK_nored 0.00100 12.10400 L13a_ZYJHK_nored 0.00100 11.56943 GCSDR10          0.00089 11.21057 GCSDR10          0.00079      None nan    None 1 0 23.75780 1.22949 gps1 -14.66990 1.13398 -18.68763 1.28482 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036    87.11710   992.10630   152.19091 0 1 -0.85855  0.37656 1 0 
nid00542 240.0759843580 -27.1006329058 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.54640 GCSDR10          0.00180 13.07400 L13a_ZYJHK_nored 0.00100 12.52100 L13a_ZYJHK_nored 0.00100 11.97300 L13a_ZYJHK_nored 0.00100 11.68931 GCSDR10          0.00097      None nan    None 1 0 24.16266 1.27860 gps1 -14.87923 0.99354 -19.03792 1.42493 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010    37.66414    19.16011   146.58573 0 1 -0.88246  0.50072 1 0 
nid00543 239.9564321877 -25.6762610996 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.73214 GCSDR10          0.00187 13.12000 L13a_ZYJHK_nored 0.00100 12.47100 L13a_ZYJHK_nored 0.00100 11.92600 L13a_ZYJHK_nored 0.00100 11.56319 GCSDR10          0.00098      None nan    None 1 0 22.45411 1.62353 gps1 -14.16461 1.57012 -17.42271 1.65790 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   117.87283   165.23997   355.06473 0 1 -0.24676  0.35640 1 0 
nid00544 239.9544285115 -26.6883571743 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     14.12200 L13a_ZYJHK_nored 0.00200 13.69707 GCSDR10          0.00195 13.10752 GCSDR10          0.00195 12.48200 L13a_ZYJHK_nored 0.00200 12.17600 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 26.44950 0.95359 gps1 -16.20087 0.96446 -20.90713 0.94700 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003   145.72849   200.31240   146.94159 0 1 -1.17513 -0.27369 1 0 
nid00545 239.7580177068 -26.2758595450 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.30046 GCSDR10          0.00155 12.66000 L13a_ZYJHK_nored 0.00100 12.06100 L13a_ZYJHK_nored 0.00100 11.67900 L13a_ZYJHK_nored 0.00100 11.23158 GCSDR10          0.00077      None nan    None 1 0 23.02805 1.15098 gps1 -13.03843 1.27349 -18.98132 1.08840 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   156.62323   664.56222   607.60420 0 1  0.09998  0.43257 1 0 
nid00546 239.6286053975 -26.7060331519 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.49173 GCSDR10          0.00173 12.98100 L13a_ZYJHK_nored 0.00100 12.36200 L13a_ZYJHK_nored 0.00100 11.78600 L13a_ZYJHK_nored 0.00100 11.44531 GCSDR10          0.00086      None nan    None 1 0 25.37001 1.82021 gps1 -10.88210 1.06234 -22.91762 1.95082 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006    96.35668   197.57026  1235.69522 0 1  0.85927 -0.62394 1 0 
nid00547 239.5515947577 -27.2515426298 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.96900 L13a_ZYJHK_nored 0.00200 13.37111 GCSDR10          0.00171 12.73408 GCSDR10          0.00163 12.22100 L13a_ZYJHK_nored 0.00100 11.91700 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 23.03046 1.88811 gps1 -11.44370 1.43342 -19.98609 2.01497 0.130 0.040 0.040 3118.0   3.0  87.0 -1.72  0.04  0.04 4.20 0.08 0.13 0.475 0.006 0.042   170.65922   237.29978    86.96748 0 1  0.32856  0.44137 1 0 
nid00548 239.4269713010 -25.8599276329 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.77400 L13a_ZYJHK_nored 0.00100 12.29917 GCSDR10          0.00097 11.69975 GCSDR10          0.00096 11.33337 GCSDR10          0.00085 10.78085 GCSDR10          0.00061      None nan    None 1 0 22.97913 1.54250 gps1 -12.90951 1.31127 -19.01013 1.63818 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   780.33486   231.90061   590.62342 0 1 -0.10535 -0.24774 1 0 
nid00549 239.1473021376 -25.8808284040 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.07200 L13a_ZYJHK_nored 0.00100 12.53800 L13a_ZYJHK_nored 0.00100 11.91100 L13a_ZYJHK_nored 0.00100 11.48160 GCSDR10          0.00085 11.06334 GCSDR10          0.00072      None nan    None 1 0 36.86404 1.53284 gps1 -22.08098 1.35024 -29.51927 1.62608 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   598.70574  1383.86354   183.02688 0 1 -2.98872 -3.13725 0 1 
nid00550 239.0523350793 -26.7411737940 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     19.87600 L13a_ZYJHK_nored 0.12300 18.36626 GCSDR10          0.05292 17.08300 L13a_ZYJHK_nored 0.02800 16.19400 L13a_ZYJHK_nored 0.02400 15.47100 L13a_ZYJHK_nored 0.01800      None nan    None 1 0 31.46561 3.42426 gcs  -14.76554 3.42426 -27.78603 3.42426 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   450.12733   399.02720   323.24631 0 0 -0.48124 -1.26693 1 0 
nid00551 239.0182119636 -28.4896180921 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.28194 GCSDR10          0.00169 12.78700 L13a_ZYJHK_nored 0.00100 12.17500 L13a_ZYJHK_nored 0.00100 11.70300 L13a_ZYJHK_nored 0.00100 11.33941 GCSDR10          0.00084      None nan    None 1 0 20.75368 1.76985 gps1  -9.68660 1.17067 -18.35443 1.90344 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   213.60189   175.01173   938.98149 0 1  1.45488  0.41906 1 0 
nid00552 238.9554066423 -25.6336610915 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     18.47100 L13a_ZYJHK_nored 0.03400 17.18700 L13a_ZYJHK_nored 0.01500 16.17243 GCSDR10          0.01179 15.42300 L13a_ZYJHK_nored 0.01200 14.76246 GCSDR10          0.00994      None nan    None 1 0 17.15426 2.92654 gcs   -5.29254 2.92654 -16.31740 2.92654 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   192.35800   151.67033   150.86077 0 0  1.27255  0.45607 1 0 
nid00553 238.9163288713 -28.5109669905 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.89500 L13a_ZYJHK_nored 0.00200 13.33280 GCSDR10          0.00184 12.69488 GCSDR10          0.00172 12.20200 L13a_ZYJHK_nored 0.00100 11.86600 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 29.73293 1.62014 gps1 -19.39869 1.36378 -22.53304 1.78656 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008    49.37715    87.92369   152.57311 0 1 -1.19207 -0.61076 1 0 
nid00554 238.7792608171 -27.6002717137 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.52032 GCSDR10          0.00175 12.97900 L13a_ZYJHK_nored 0.00100 12.35600 L13a_ZYJHK_nored 0.00100 12.03500 L13a_ZYJHK_nored 0.00100 11.51022 GCSDR10          0.00088      None nan    None 1 0 24.79800 1.42057 gps1 -14.84593 1.29252 -19.86301 1.48730 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   326.60325   295.90424   763.58366 0 1 -0.40325 -0.16159 1 0 
nid00555 238.7721363122 -21.2945678747 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.85700 L13a_ZYJHK_nored 0.00200 13.18817 GCSDR10          0.00153 12.49200 L13a_ZYJHK_nored 0.00100 11.91612 GCSDR10          0.00075 11.52035 GCSDR10          0.00088      None nan    None 1 0 22.03712 1.94207 gcs   -5.60013 1.94207 -21.31368 1.94207 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   403.19818   500.08181   597.08553 0 0  1.49681 -0.37344 1 0 
nid00556 238.6651954605 -27.7027411347 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.82000 L13a_ZYJHK_nored 0.00100 12.34900 L13a_ZYJHK_nored 0.00100 11.78400 L13a_ZYJHK_nored 0.00100 11.75198 GCSDR10          0.00096 10.95573 GCSDR10          0.00065      None nan    None 1 0 20.33520 1.50908 gps1  -8.81670 1.40370 -18.32447 1.53245 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076  2303.05134  1615.49374  1397.73639 0 1  1.81684  0.64053 1 0 
nid00557 238.6159740629 -27.9996623901 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.71900 L13a_ZYJHK_nored 0.00100 12.28471 GCSDR10          0.00099 11.72199 GCSDR10          0.00099 11.45841 GCSDR10          0.00081 10.88909 GCSDR10          0.00062      None nan    None 1 0 20.56436 1.62600 gps1 -13.49285 1.27278 -15.51889 1.84875 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052  1234.98306   417.50854   915.38426 0 0  0.44118  1.25235 1 0 
nid00558 238.5451296556 -27.4369205050 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     19.29031 GCSDR10          0.07260 17.93327 GCSDR10          0.03564 16.84300 L13a_ZYJHK_nored 0.02600 16.15281 GCSDR10          0.02272 15.50300 L13a_ZYJHK_nored 0.01800      None nan    None 1 0 26.13459 3.30042 gcs  -11.07807 3.30042 -23.67051 3.30042 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   676.57659   571.04449   420.93805 0 0  0.73316 -0.68024 1 0 
nid00559 238.5078586047 -26.7478975969 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.44557 GCSDR10          0.00481 14.89350 GCSDR10          0.00380 14.21600 L13a_ZYJHK_nored 0.00300 13.65331 GCSDR10          0.00299 13.27718 GCSDR10          0.00277      None nan    None 1 0 13.68838 1.91532 gps1  -7.88219 2.04344 -11.19119 1.84847 0.050 0.020 0.010 2843.0 144.0  49.0 -2.23  0.06  0.06 4.14 0.26 0.18 0.315 0.033 0.014   368.77158   287.19642   211.77388 0 1  2.00369  3.19263 0 1 
nid00561 238.3035381929 -26.7231015916 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.03600 L13a_ZYJHK_nored 0.00100 12.59000 L13a_ZYJHK_nored 0.00100 12.01900 L13a_ZYJHK_nored 0.00100 11.49592 GCSDR10          0.00085 11.16900 GCSDR10          0.00073      None nan    None 1 0 26.87289 1.25255 gps1 -14.51746 1.39889 -22.61406 1.18701 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   274.77377  1701.92365    19.62282 0 0 -0.08181 -0.72700 1 0 
nid00562 238.2776232404 -26.1091967380 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.13927 GCSDR10          0.00153 12.57400 L13a_ZYJHK_nored 0.00100 11.93500 L13a_ZYJHK_nored 0.00100 11.52770 GCSDR10          0.00088 11.02254 GCSDR10          0.00070      None nan    None 1 0 19.23672 1.82282 gps1  -7.64387 1.79853 -17.65284 1.82733 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   537.94463  1809.42882   282.23568 0 1  1.29723  0.60640 1 0 
nid00564 238.2554847358 -21.2371483848 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.20134 GCSDR10          0.00158 12.59200 L13a_ZYJHK_nored 0.00100 11.91952 GCSDR10          0.00079 11.35785 GCSDR10          0.00057 10.95667 GCSDR10          0.00066      None nan    None 1 0 23.39533 1.23621 gps1 -11.81509 1.12145 -20.19270 1.27313 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   869.45866  1587.36942   511.63079 1 1  0.04825 -0.24745 1 0 
nid00565 238.1839650754 -27.0885547435 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.06381 GCSDR10          0.00151 12.50300 L13a_ZYJHK_nored 0.00100 11.90400 L13a_ZYJHK_nored 0.00100 11.51498 GCSDR10          0.00089 11.04456 GCSDR10          0.00070      None nan    None 1 0 26.30849 1.75179 gps1 -10.82346 1.38323 -23.97894 1.81774 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   698.25999  1359.60358   246.30383 0 1  1.07063 -0.94404 1 0 
nid00566 238.1413695163 -26.8534511632 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.56666 GCSDR10          0.00185 13.01900 L13a_ZYJHK_nored 0.00100 12.42800 L13a_ZYJHK_nored 0.00100 11.93400 L13a_ZYJHK_nored 0.00100 11.44700 GCSDR10          0.00087      None nan    None 1 0 26.48025 1.20731 gps1 -17.80700 1.15072 -19.59883 1.25210 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   281.53889   261.88116   754.78953 1 1 -0.93905  0.20583 1 0 
nid00568 237.9949566631 -25.9877863632 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.88500 L13a_ZYJHK_nored 0.00200 13.37187 GCSDR10          0.00165 12.72578 GCSDR10          0.00159 12.19400 L13a_ZYJHK_nored 0.00100 11.81200 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 23.42186 1.87367 gps1 -11.06622 1.26475 -20.64273 2.01491 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008    97.76881   130.83648   197.14563 0 1  0.63472  0.05067 1 0 
nid00570 237.9179831540 -21.7696071754 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.19078 GCSDR10          0.00156 12.59900 L13a_ZYJHK_nored 0.00100 11.93453 GCSDR10          0.00080 11.38084 GCSDR10          0.00057 10.97725 GCSDR10          0.00065      None nan    None 1 0 25.90365 1.39014 gps1 -18.98555 1.35097 -17.62238 1.43427 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   743.12363  1641.39071   422.37791 1 1 -1.48877  0.46558 1 0 
nid00571 237.8279051926 -21.7565755122 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.29391 GCSDR10          0.00167 12.73200 L13a_ZYJHK_nored 0.00100 12.09560 GCSDR10          0.00086 11.50485 GCSDR10          0.00062 11.18172 GCSDR10          0.00073      None nan    None 1 0 21.05708 1.94173 gcs   -5.45096 1.94173 -20.33932 1.94173 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   118.23226   810.39962   457.13111 0 1  1.54590 -0.15140 1 0 
nid00573 237.6647809164 -21.6632065585 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.31310 GCSDR10          0.00165 12.71900 L13a_ZYJHK_nored 0.00100 12.09437 GCSDR10          0.00085 11.52373 GCSDR10          0.00062 11.17456 GCSDR10          0.00071      None nan    None 1 0 20.35926 1.44379 gps1 -12.33360 1.35356 -16.19820 1.49361 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   134.19515   803.04281   499.71699 0 1 -0.21931  0.66618 1 0 
nid00574 237.5694332865 -28.9514851676 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     12.90700 L13a_ZYJHK_nored 0.00100 12.45200 L13a_ZYJHK_nored 0.00100 11.88800 L13a_ZYJHK_nored 0.00100 11.45514 GCSDR10          0.00088 11.07531 GCSDR10          0.00073      None nan    None 1 0 37.71220 2.18465 hsoy -17.28126 2.18477 -33.51967 2.18461 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076  1085.51105   802.73204   308.56730 0 1 -0.48204 -2.87606 0 1 
nid00575 237.5490535620 -25.7652135460 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.90200 L13a_ZYJHK_nored 0.00200 13.21589 GCSDR10          0.00154 12.52815 GCSDR10          0.00150 11.97100 L13a_ZYJHK_nored 0.00100 11.57190 GCSDR10          0.00097      None nan    None 1 0 13.28856 2.69079 gcs   -3.12801 2.69079 -12.91516 2.69079 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   478.30156   597.83062   522.54810 0 0  1.62517  1.29307 0 1 
nid00576 237.3870430368 -27.1464656752 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     19.76370 GCSDR10          0.11270 18.32600 L13a_ZYJHK_nored 0.04400 17.12524 GCSDR10          0.02868 16.38900 L13a_ZYJHK_nored 0.02900 15.55921 GCSDR10          0.02067      None nan    None 1 0 27.69587 3.64113 gcs  -15.02298 3.64113 -23.26739 3.64113 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   537.00173   475.34309   384.28182 0 0  0.02510 -0.60561 1 0 
nid00577 237.3441116878 -21.7826737695 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.13966 GCSDR10          0.00152 12.65300 L13a_ZYJHK_nored 0.00100 12.02253 GCSDR10          0.00083 11.41958 GCSDR10          0.00059 11.12353 GCSDR10          0.00070      None nan    None 1 0 26.57123 1.38783 gps1 -16.15969 1.45374 -21.09252 1.34763 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   256.73899  1621.66024   117.48433 0 0 -1.25025 -0.61528 1 0 
nid00580 236.7705948331 -21.6279122807 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.96200 L13a_ZYJHK_nored 0.00200 13.33604 GCSDR10          0.00168 12.71300 L13a_ZYJHK_nored 0.00100 12.09734 GCSDR10          0.00087 11.75000 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 15.92264 1.92301 gps1 -11.09206 1.75356 -11.42352 2.07010 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   178.89585   222.26661   454.95490 0 1  0.19337  1.49400 1 0 
nid00584 236.5501112356 -27.3749642530 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.38816 GCSDR10          0.00164 12.91900 L13a_ZYJHK_nored 0.00100 12.35400 L13a_ZYJHK_nored 0.00100 12.01700 L13a_ZYJHK_nored 0.00100 11.51424 GCSDR10          0.00089      None nan    None 1 0 25.64764 1.30168 gps1 -15.63455 1.14771 -20.33131 1.38470 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   343.45326   451.44893  1096.67679 0 1 -0.14433 -0.26642 1 0 
nid00585 236.4737076346 -28.1233747080 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     15.29100 L13a_ZYJHK_nored 0.00400 14.65400 L13a_ZYJHK_nored 0.00300 13.99100 L13a_ZYJHK_nored 0.00300 13.47300 L13a_ZYJHK_nored 0.00200 13.10700 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 31.31440 1.90791 gps1 -16.43618 1.22245 -26.65415 2.11094 0.050 0.010 0.022 2843.0  59.0 109.0 -2.23  0.04  0.04 4.14 0.14 0.18 0.315 0.008 0.018   189.54494   254.10537    36.61602 0 1 -0.04541 -1.32581 1 0 
nid00587 236.2384076961 -25.8227722123 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.77181 GCSDR10          0.00196 13.21464 GCSDR10          0.00153 12.57200 L13a_ZYJHK_nored 0.00100 11.94300 L13a_ZYJHK_nored 0.00100 11.57918 GCSDR10          0.00096      None nan    None 1 0 21.59403 1.66128 gps1 -15.74947 1.41252 -14.77350 1.90495 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   252.18911   323.55709   297.66767 0 1 -0.16728  0.49079 1 0 
nid00590 235.9795996571 -26.3339330201 GCSDR10 L13a_ZYJHK_nored/GCSDR10/                     13.64748 GCSDR10          0.00188 12.98700 L13a_ZYJHK_nored 0.00100 12.33900 L13a_ZYJHK_nored 0.00100 11.85600 L13a_ZYJHK_nored 0.00100 11.40625 GCSDR10          0.00086      None nan    None 1 0 16.76734 2.20893 gps1 -10.55034 2.05111 -13.03204 2.30652 0.170 0.030 0.030 3197.0   5.0  55.0 -1.56  0.03  0.08 4.20 0.08 0.13 0.544 0.036 0.049   374.57702   495.67591  1155.54307 0 0  0.95285  0.95995 1 0 
nid00593 237.6874248508 -25.9059839626 GCSDR10 D13/GCSDR10/                                  19.90208 GCSDR10          0.11954 18.18532 GCSDR10          0.04123 16.93097 GCSDR10          0.02407 16.08624 GCSDR10          0.02463 15.38399 GCSDR10          0.01734      None nan    None 1 0 36.52005 3.34189 gcs  -17.60193 3.34189 -31.99821 3.34189 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   410.89979   361.38103   288.30753 0 0 -0.97687 -2.05125 0 1 
nid00595 249.1102763354 -27.3340562143 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 18.77000 L13a_ZYJHK_nored 0.04300 17.39900 L13a_ZYJHK_nored 0.01900 16.32910 GCSDR10          0.01371 15.64200 L13a_ZYJHK_nored 0.01400 14.97100 L13a_ZYJHK_nored 0.01100      None nan    None 1 0 21.44946 2.92251 gcs   -4.05356 2.92251 -21.06295 2.92251 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   351.93369   248.71341   128.10432 0 0  0.83858 -1.02962 1 0 
nid00596 236.3329183808 -26.2814995247 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 18.76821 GCSDR10          0.04394 17.36400 L13a_ZYJHK_nored 0.01900 16.26900 L13a_ZYJHK_nored 0.01300 15.57000 L13a_ZYJHK_nored 0.01400 14.91300 L13a_ZYJHK_nored 0.01100      None nan    None 1 0 29.18848 2.97659 gcs  -17.02800 2.97659 -23.70684 2.97659 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   297.26372   211.27694   115.59537 0 0 -0.82016 -1.75456 1 0 
nid00597 237.3054756201 -26.2354587704 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 18.28800 L13a_ZYJHK_nored 0.03000 17.04000 L13a_ZYJHK_nored 0.01500 16.03700 L13a_ZYJHK_nored 0.01100 15.36200 L13a_ZYJHK_nored 0.01200 14.76882 GCSDR10          0.00970      None nan    None 1 0 18.31802 2.91672 gcs   -8.46519 2.91672 -16.24470 2.91672 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003    95.23286   115.78730   230.57424 0 0  1.44011  0.41872 1 0 
nid00598 236.1738468275 -26.3181730369 GCSDR10 D13/GCSDR10/                                  17.15550 GCSDR10          0.01273 16.08882 GCSDR10          0.00748 15.20993 GCSDR10          0.00627 14.59241 GCSDR10          0.00633 14.09700 GCSDR10          0.00558      None nan    None 1 0 25.73308 2.75446 gcs  -19.03716 2.75446 -17.31410 2.75446 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004   649.74427   454.47642   238.14565 0 0 -0.77397 -0.15464 1 0 
nid00599 238.6276925392 -25.6016275423 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 16.72700 L13a_ZYJHK_nored 0.01000 15.83329 GCSDR10          0.00664 15.02752 GCSDR10          0.00583 14.45500 L13a_ZYJHK_nored 0.00600 13.96307 GCSDR10          0.00579      None nan    None 1 0 15.75570 2.75259 gcs   -9.24483 2.75259 -12.75834 2.75259 0.020 0.010 0.010 2519.0  95.0  95.0 -2.67  0.02  0.02 3.96 0.01 0.26 0.244 0.022 0.004   155.14924   273.36049   398.98397 0 0  0.51559  1.35583 1 0 
nid00600 236.0947491893 -21.6026505838 GCSDR10 D13/D14/GCSDR10/                              16.54921 GCSDR10          0.00810 15.77169 GCSDR10          0.00542 15.00519 GCSDR10          0.00449 14.35139 GCSDR10          0.00366 13.91028 GCSDR10          0.00457 M6.3 D14  nan    None 1 0 30.09243 1.96228 gcs  -11.46247 1.96228 -27.82384 1.96228 0.020 0.020 0.020 2519.0 202.0 202.0 -2.67  0.12  0.12 3.96 0.01 0.32 0.244 0.004 0.004   569.42144   845.91635   711.01508 0 0  0.05474 -1.04186 1 0 
nid00601 239.3674641549 -27.1453113228 GCSDR10 D13/GCSDR10/                                  16.39555 GCSDR10          0.00825 15.51870 GCSDR10          0.00570 14.77644 GCSDR10          0.00502 14.29127 GCSDR10          0.00505 13.86945 GCSDR10          0.00454      None nan    None 1 0 22.65451 2.76448 gcs  -13.70239 2.76448 -18.04082 2.76448 0.030 0.010 0.010 2682.0 157.0  39.0 -2.43  0.22  0.22 4.01 0.06 0.27 0.283 0.035 0.035  1482.81463  1318.98732    60.66015 0 0 -0.17606  0.72218 1 0 
nid00602 243.5858677098 -27.7638927706 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 16.30700 L13a_ZYJHK_nored 0.00700 15.33648 GCSDR10          0.00473 14.49200 L13a_ZYJHK_nored 0.00400 13.98800 L13a_ZYJHK_nored 0.00400 13.41000 L13a_ZYJHK_nored 0.00300      None nan    None 1 0 19.27028 2.76481 gcs   -5.83435 2.76481 -18.36584 2.76481 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  2967.78635   451.70478  1098.66084 0 0  0.67211  0.65378 1 0 
nid00604 239.0716661626 -26.6381326617 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 16.09697 GCSDR10          0.00658 15.28717 GCSDR10          0.00475 14.51900 L13a_ZYJHK_nored 0.00400 13.96236 GCSDR10          0.00391 13.50547 GCSDR10          0.00371      None nan    None 1 0 23.83480 2.75145 gcs  -10.70205 2.75145 -21.29704 2.75145 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  2242.00864   129.12802   404.31499 0 0  0.75460  0.23400 1 0 
nid00605 239.1761224443 -26.7797105322 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 15.62000 L13a_ZYJHK_nored 0.00500 14.80121 GCSDR10          0.00354 14.02600 L13a_ZYJHK_nored 0.00300 13.50582 GCSDR10          0.00279 13.08100 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 29.18861 1.69467 gps1 -14.46935 1.58556 -25.34981 1.72873 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   196.48644   261.93306   544.89584 0 1 -0.99567 -1.27371 1 0 
nid00606 238.3777878424 -26.2919327269 GCSDR10 D13/GCSDR10/                                  15.48837 GCSDR10          0.00472 14.68213 GCSDR10          0.00326 13.99481 GCSDR10          0.00305 13.46386 GCSDR10          0.00280 13.06264 GCSDR10          0.00255      None nan    None 1 0 33.02391 2.70107 gcs  -18.87103 2.70107 -27.10098 2.70107 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018    84.82578   192.31266   255.61222 0 0 -1.59114 -1.73813 0 1 
nid00608 237.2672671202 -21.3375576485 GCSDR10 D13/GCSDR10/                                  15.31033 GCSDR10          0.00428 14.54006 GCSDR10          0.00291 13.77439 GCSDR10          0.00209 13.24869 GCSDR10          0.00167 12.81564 GCSDR10          0.00203      None nan    None 1 0 12.25780 1.61407 gps1  -8.92733 1.34645  -8.39979 1.87087 0.060 0.010 0.020 2900.0  51.0  86.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.011 0.018   229.53460   366.20356   462.83410 0 1  0.68755  2.76359 0 1 
nid00609 242.2582378383 -21.8563179268 GCSDR10 D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/              15.16500 L13a_ZYJHK_SV    0.00500 14.22100 L13a_ZYJHK_SV    0.00300 13.58671 GCSSV            0.00191 13.03500 L13a_ZYJHK_SV    0.00100 12.62541 GCSDR10          0.00124      None nan    None 1 0 19.56167 1.60861 gps1  -9.13756 1.71764 -17.29636 1.57684 0.072 0.012 0.018 2954.0  51.0  69.0 -2.04  0.01  0.01 4.18 0.11 0.14 0.363 0.021 0.012   343.74638   454.40106   699.88664 0 1  0.32791  0.95973 1 0 
nid00610 235.5346019688 -26.3539157182 GCSDR10 D13/L13a_ZYJHK_nored/D14/GCSDR10/             15.14900 L13a_ZYJHK_nored 0.00400 14.47373 GCSDR10          0.00292 13.76333 GCSDR10          0.00271 13.14500 L13a_ZYJHK_nored 0.00200 12.74900 L13a_ZYJHK_nored 0.00200 M5.7 D14  nan    None 1 0 20.38927 1.48991 gps1 -10.64178 2.18159 -17.39181 1.12652 0.070 0.020 0.010 2946.0  97.0  40.0 -2.06  0.07  0.07 4.18 0.14 0.14 0.358 0.005 0.005   373.16818   401.43480   505.78022 0 1  0.57698 -0.01981 1 0 
nid00611 241.7045767108 -22.2773620460 GCSDR10 D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/              15.09400 L13a_ZYJHK_SV    0.00400 14.33937 GCSSV            0.00298 13.73500 L13a_ZYJHK_SV    0.00200 13.19938 GCSSV            0.00200 12.82005 GCSDR10          0.00223      None nan    None 1 0 21.53253 1.43153 gps1 -10.26715 1.30786 -18.92711 1.46594 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017   230.81688   128.09398   216.86678 0 1  0.24088  0.43125 1 0 
nid00613 237.4888836097 -22.0238291748 GCSDR10 D13/GCSDR10/                                  14.89220 GCSDR10          0.00367 14.05836 GCSDR10          0.00248 13.34798 GCSDR10          0.00164 12.80817 GCSDR10          0.00130 12.37650 GCSDR10          0.00145      None nan    None 1 0 28.04959 1.51908 gps1 -12.99910 1.66524 -24.85564 1.47658 0.080 0.008 0.030 2987.0  31.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.018   424.54966   608.65673   728.51659 0 1 -0.30057 -1.51713 1 0 
nid00614 238.2655715129 -26.0085917136 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.65600 L13a_ZYJHK_nored 0.00300 14.06200 L13a_ZYJHK_nored 0.00200 13.42500 L13a_ZYJHK_nored 0.00200 12.89800 L13a_ZYJHK_nored 0.00200 12.53683 GCSDR10          0.00181      None nan    None 1 0 23.64551 2.69481 gcs   -8.40374 2.69481 -22.10175 2.69481 0.080 0.008 0.030 2987.0  31.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.018    38.40219   105.65029    58.22961 0 0  1.02992 -0.38372 1 0 
nid00615 238.1226157517 -27.3501368426 GCSDR10 D13/GCSDR10/                                  14.63618 GCSDR10          0.00324 14.08963 GCSDR10          0.00254 13.47356 GCSDR10          0.00235 12.93253 GCSDR10          0.00191 12.60080 GCSDR10          0.00175      None nan    None 1 0 22.04334 1.31303 gps1 -16.91348 1.39566 -14.13658 1.18476 0.080 0.010 0.030 2987.0  39.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.013    70.50805    53.72561    54.31414 0 1 -0.74499  1.78648 1 0 
nid00617 238.2023396065 -26.3626654981 GCSDR10 D13/L13a_ZYJHK_nored/D14/GCSDR10/             14.62300 L13a_ZYJHK_nored 0.00300 13.93400 L13a_ZYJHK_nored 0.00200 13.29700 L13a_ZYJHK_nored 0.00200 12.81045 GCSDR10          0.00188 12.44209 GCSDR10          0.00160 M6.0 D14  nan    None 1 0 25.63173 2.45019 gps1 -17.59555 2.27385 -18.63819 2.59729 0.090 0.015 0.020 3021.0  53.0  65.0 -1.91  0.02  0.02 4.18 0.09 0.16 0.405 0.032 0.006    36.71964    45.88096   265.18520 0 1 -1.08564  0.45851 1 0 
nid00618 237.7496587915 -25.6199645338 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.61905 GCSDR10          0.00298 13.98300 L13a_ZYJHK_nored 0.00200 13.32600 L13a_ZYJHK_nored 0.00200 12.82473 GCSDR10          0.00184 12.44842 GCSDR10          0.00158      None nan    None 1 0 34.72560 1.63246 gps1 -18.56851 1.61746 -29.34413 1.63843 0.090 0.015 0.020 3021.0  53.0  65.0 -1.91  0.02  0.02 4.18 0.09 0.16 0.405 0.032 0.006    30.58877    64.10060   192.74830 0 1 -1.80239 -1.89185 0 1 
nid00619 238.7254344685 -21.2480171546 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.39623 GCSDR10          0.00270 13.90000 L13a_ZYJHK_nored 0.00200 13.26071 GCSDR10          0.00151 12.68300 L13a_ZYJHK_nored 0.00100 12.33000 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 25.74654 1.09324 gps1 -11.92773 0.98325 -22.81696 1.12142 0.100 0.020 0.030 3050.0  64.0  81.0 -1.87  0.02  0.03 4.20 0.11 0.13 0.416 0.009 0.008   139.61653    78.94876   131.56045 0 0 -0.17126 -0.99334 1 0 
nid00620 240.1056301419 -26.7350884642 GCSDR10 D13/L13a_ZYJHK_nored/D14/GCSDR10/             14.38127 GCSDR10          0.00262 13.71335 GCSDR10          0.00197 13.01799 GCSDR10          0.00186 12.49979 GCSDR10          0.00150 12.10100 L13a_ZYJHK_nored 0.00100 M6.2 D14  nan    None 1 0 24.54911 2.73778 gcs   -6.36306 2.73778 -23.71013 2.73778 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003   176.34329   247.63226   498.43735 0 0  1.73666 -1.35223 0 1 
nid00621 235.4817329823 -25.6463219643 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.37361 GCSDR10          0.00263 13.77200 L13a_ZYJHK_nored 0.00200 13.10257 GCSDR10          0.00192 12.56810 GCSDR10          0.00162 12.16000 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 25.84577 1.82442 gps1 -13.10164 2.03231 -22.27894 1.74677 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010   106.39354   137.85073   286.18282 0 1 -0.38978 -1.63120 1 0 
nid00622 243.3408187901 -27.5227862817 GCSDR10 D13/GCSDR10/                                  14.35965 GCSDR10          0.00261 13.90252 GCSDR10          0.00214 13.24679 GCSDR10          0.00207 12.49440 GCSDR10          0.00147 12.11736 GCSDR10          0.00135      None nan    None 1 0 13.20987 1.29349 gps1  -6.31185 1.70537 -11.60436 1.14355 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010   457.90235   482.47339   502.92115 0 1  0.63576  2.64011 0 1 
nid00623 238.6775025626 -26.4408776316 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.32046 GCSDR10          0.00264 13.72663 GCSDR10          0.00200 13.04852 GCSDR10          0.00190 12.46600 L13a_ZYJHK_nored 0.00100 12.12200 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 22.67381 1.49933 gps1 -13.98653 1.08860 -17.84597 1.70320 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003   124.40955   191.82603   368.20981 0 1  0.11990  0.77230 1 0 
nid00624 241.5664625199 -22.3077921176 GCSDR10 D13/GCSSV/GCSDR10/                            14.30707 GCSSV            0.00287 13.70516 GCSSV            0.00214 13.16622 GCSSV            0.00153 12.57010 GCSSV            0.00129 12.32773 GCSDR10          0.00150      None nan    None 1 0 20.48558 1.70230 gps1 -17.39851 1.52597 -10.81439 2.09074 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010    39.84745    39.72612    68.81539 0 1 -1.37818  2.97874 0 1 
nid00625 237.3167034148 -25.7874411121 GCSDR10 D13/D14/GCSDR10/                              14.30639 GCSDR10          0.00255 13.65668 GCSDR10          0.00192 13.00914 GCSDR10          0.00185 12.47288 GCSDR10          0.00152 12.07895 GCSDR10          0.00128 M5.9 D14  nan    None 1 0 27.22248 2.69194 gcs  -18.68015 2.69194 -19.80190 2.69194 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003   131.85032   274.69462   284.56014 0 0 -1.10357 -0.44618 1 0 
nid00626 249.2718014057 -26.4289514771 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.26620 GCSDR10          0.00262 13.60513 GCSDR10          0.00189 12.96344 GCSDR10          0.00181 12.46094 GCSDR10          0.00156 12.08200 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 17.65349 1.49013 gps1  -8.48830 1.48327 -15.47884 1.49219 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003   141.57063   347.82323   184.08766 0 1 -0.37370  1.13233 1 0 
nid00627 241.8414802690 -23.9792591305 GCSDR10 D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/              14.24115 GCSSV            0.00273 13.54300 L13a_ZYJHK_SV    0.00200 12.98500 L13a_ZYJHK_SV    0.00100 12.42200 L13a_ZYJHK_SV    0.00100 12.07700 L13a_ZYJHK_SV    0.00100      None nan    None 1 0 17.03290 1.89494 gps1  -2.88689 1.77079 -16.78646 1.89849 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002   139.98661   379.31437   151.28018 0 0  1.01816  0.82183 1 0 
nid00628 236.2716247410 -25.9846971160 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.23300 L13a_ZYJHK_nored 0.00200 13.60818 GCSDR10          0.00183 12.90377 GCSDR10          0.00170 12.31900 L13a_ZYJHK_nored 0.00100 11.92600 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 21.99565 2.68843 gcs   -3.14836 2.68843 -21.76917 2.68843 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002   275.76702   405.59313   490.95253 0 0  2.48122 -1.15150 0 1 
nid00629 243.9528604165 -27.1819096648 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.22329 GCSDR10          0.00254 13.50725 GCSDR10          0.00184 12.81509 GCSDR10          0.00177 12.30200 L13a_ZYJHK_nored 0.00100 11.86700 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 23.78137 2.73720 gcs   -7.89126 2.73720 -22.43394 2.73720 0.130 0.020 0.040 3118.0  49.0  87.0 -1.72  0.02  0.04 4.20 0.08 0.13 0.475 0.006 0.002   363.63875   372.31436   655.93912 0 0  0.24688 -0.39386 1 0 
nid00630 242.7291289065 -21.4372665478 GCSDR10 D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/              14.22200 L13a_ZYJHK_SV    0.00300 13.39800 L13a_ZYJHK_SV    0.00200 12.73000 L13a_ZYJHK_SV    0.00100 12.15573 GCSSV            0.00086 11.73800 L13a_ZYJHK_SV    0.00100      None nan    None 1 0 21.17847 3.68078 gps1 -11.58319 2.70892 -17.73013 4.02475 0.130 0.040 0.040 3118.0   3.0  87.0 -1.72  0.04  0.04 4.20 0.08 0.13 0.475 0.006 0.042   833.36469   850.10187   869.64887 0 0 -0.83458  0.66941 1 0 
nid00631 240.9082585688 -26.1985188041 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.15700 L13a_ZYJHK_nored 0.00200 13.57508 GCSDR10          0.00181 12.97364 GCSDR10          0.00180 12.44596 GCSDR10          0.00150 12.10400 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 25.01090 1.39578 gps1 -11.57863 1.36266 -22.16936 1.40468 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002    77.89253   290.74894    47.13987 0 1  0.19999 -0.55037 1 0 
nid00632 235.3130431164 -25.6624893327 GCSDR10 D13/GCSDR10/                                  14.15989 GCSDR10          0.00236 13.50208 GCSDR10          0.00177 12.76493 GCSDR10          0.00162 12.18577 GCSDR10          0.00131 11.76023 GCSDR10          0.00107      None nan    None 1 0 23.02602 2.43528 gps1 -14.35035 2.18616 -18.00736 2.58104 0.130 0.020 0.040 3118.0  49.0  87.0 -1.72  0.02  0.04 4.20 0.08 0.13 0.475 0.006 0.002   771.84878   616.30751   674.45708 0 0 -0.63572 -0.16702 1 0 
nid00633 241.6537378776 -27.3486250680 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.15800 L13a_ZYJHK_nored 0.00200 13.52613 GCSDR10          0.00183 12.88321 GCSDR10          0.00175 12.37800 L13a_ZYJHK_nored 0.00100 11.98900 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 22.53138 1.27515 gps1 -13.26254 1.10568 -18.21450 1.35644 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002    70.40193   150.11013   263.98533 0 1  0.34444  0.77791 1 0 
nid00634 242.4673649941 -21.6077821087 GCSDR10 D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/              14.15409 GCSSV            0.00272 13.22428 GCSSV            0.00190 12.51500 L13a_ZYJHK_SV    0.00100 11.96637 GCSSV            0.00077 11.50666 GCSDR10          0.00088      None nan    None 1 0 32.62168 2.68677 gps1  -6.13533 2.81699 -32.03953 2.68188 0.150 0.020 0.050 3159.0  44.0  93.0 -1.64  0.05  0.05 4.20 0.08 0.13 0.509 0.001 0.008  1323.96830  1392.39978  1531.36621 0 0  1.29161 -2.96380 0 1 
nid00635 241.4957135536 -25.9397619138 GCSDR10 D13/GCSDR10/                                  14.08878 GCSDR10          0.00225 13.28662 GCSDR10          0.00155 12.56339 GCSDR10          0.00146 12.16857 GCSDR10          0.00129 11.68988 GCSDR10          0.00115      None nan    None 1 0 28.91562 1.39773 gps1 -13.46088 1.37060 -25.59136 1.40515 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   495.40414   579.96966   928.43570 0 1 -0.48218 -1.46062 1 0 
nid00636 238.9261532844 -25.7800092745 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.07400 L13a_ZYJHK_nored 0.00200 13.39888 GCSDR10          0.00164 12.65452 GCSDR10          0.00154 12.11200 L13a_ZYJHK_nored 0.00100 11.70000 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 20.98135 1.60735 gps1 -12.48399 1.19936 -16.86319 1.79197 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   470.63334   555.70211   740.42022 0 1 -0.71884  0.18979 1 0 
nid00637 240.9498505476 -28.0255911591 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.02925 GCSDR10          0.00252 13.42509 GCSDR10          0.00180 12.81219 GCSDR10          0.00173 12.29900 L13a_ZYJHK_nored 0.00100 11.97300 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 23.05782 1.39639 gps1 -13.51969 1.18079 -18.67836 1.49700 0.130 0.020 0.040 3118.0  49.0  87.0 -1.72  0.02  0.04 4.20 0.08 0.13 0.475 0.006 0.002   182.47645    45.87121   109.93404 0 1 -0.47950 -0.19385 1 0 
nid00638 244.4836978982 -28.9444750931 GCSDR10 D13/L13a_ZYJHK_red/GCSDR10/                   14.00700 L13a_ZYJHK_red   0.00200 13.39093 GCSDR10          0.00171 12.75938 GCSDR10          0.00172 12.27900 L13a_ZYJHK_red   0.00100 11.91300 L13a_ZYJHK_red   0.00100      None nan    None 1 0 25.19141 2.07505 gps1  -8.48981 2.04283 -23.71772 2.07914 0.130 0.040 0.040 3118.0   3.0  87.0 -1.72  0.04  0.04 4.20 0.08 0.13 0.475 0.006 0.042   307.79655   157.10846   107.42343 0 0  0.11764 -0.38064 1 0 
nid00639 238.9005900109 -25.7831908979 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 18.22574 GCSDR10          0.02791 16.97700 L13a_ZYJHK_nored 0.01300 15.82500 L13a_ZYJHK_nored 0.00900 15.05485 GCSDR10          0.00897 14.31200 GCSDR10          0.00658      None nan    None 1 0 25.47345 2.81978 gcs  -12.24475 2.81978 -22.33747 2.81978 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   686.80233   847.81298  1181.66088 0 0 -0.23887 -0.79585 1 0 
nid00640 235.9144321794 -25.5986347859 GCSDR10 D13/L13a_ZYJHK_nored/D14/GCSDR10/             18.15469 GCSDR10          0.02496 16.83600 L13a_ZYJHK_nored 0.01100 15.76633 GCSDR10          0.00856 15.10100 L13a_ZYJHK_nored 0.00900 14.46200 L13a_ZYJHK_nored 0.00700 L0.1 D14  nan    None 1 0 17.06723 2.82069 gcs   -5.16036 2.82069 -16.26840 2.82069 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   572.58870   785.41034  1224.69658 0 0  1.27828  0.66811 1 0 
nid00641 236.8450797795 -21.6539679729 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 17.97200 L13a_ZYJHK_nored 0.01800 16.64635 GCSDR10          0.00966 15.64599 GCSDR10          0.00690 14.88288 GCSDR10          0.00573 14.21466 GCSDR10          0.00561      None nan    None 1 0 22.92753 1.99082 gcs   -8.36715 1.99082 -21.34625 1.99082 0.015 0.005 0.005 2261.0 234.0 234.0 -3.08  0.34  0.34 4.06 0.01 0.01 0.189 0.040 0.040  2203.78857  2776.29453  2521.11280 0 0  0.85261 -0.54638 1 0 
nid00642 238.5832625374 -21.5952919650 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 16.85300 L13a_ZYJHK_nored 0.00900 15.84700 L13a_ZYJHK_nored 0.00500 14.97500 L13a_ZYJHK_nored 0.00400 14.32100 L13a_ZYJHK_nored 0.00300 13.74628 GCSDR10          0.00359      None nan    None 1 0 24.71738 1.95290 gcs  -11.00688 1.95290 -22.13136 1.95290 0.020 0.010 0.010 2519.0  95.0  95.0 -2.67  0.02  0.02 3.96 0.01 0.26 0.244 0.022 0.004   639.73996   851.65522  1264.64052 0 0 -0.14721 -0.69088 1 0 
nid00644 240.3432137481 -27.1387953625 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 16.68411 GCSDR10          0.00986 15.56050 GCSDR10          0.00578 14.69740 GCSDR10          0.00478 14.15300 L13a_ZYJHK_nored 0.00400 13.61795 GCSDR10          0.00385      None nan    None 1 0 21.84486 2.76166 gcs   -7.72114 2.76166 -20.43482 2.76166 0.030 0.010 0.010 2682.0 157.0  39.0 -2.43  0.22  0.22 4.01 0.06 0.27 0.283 0.035 0.035  1739.11360  1654.41319   918.25365 0 0  1.22971 -0.21257 1 0 
nid00645 239.3283250635 -27.1991580766 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 16.39100 L13a_ZYJHK_nored 0.00800 15.52588 GCSDR10          0.00568 14.78400 L13a_ZYJHK_nored 0.00500 14.25286 GCSDR10          0.00489 13.80000 L13a_ZYJHK_nored 0.00400      None nan    None 1 0 19.44271 2.76717 gcs  -11.54870 2.76717 -15.64118 2.76717 0.030 0.010 0.010 2682.0 157.0  39.0 -2.43  0.22  0.22 4.01 0.06 0.27 0.283 0.035 0.035  1705.09251  1207.89775   124.18217 0 0  0.64479  1.37944 1 0 
nid00646 238.1879918100 -27.0989646687 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 16.16100 L13a_ZYJHK_nored 0.00700 15.21665 GCSDR10          0.00470 14.42200 L13a_ZYJHK_nored 0.00400 13.90447 GCSDR10          0.00381 13.46300 L13a_ZYJHK_nored 0.00300      None nan    None 1 0 28.65030 2.54271 hsoy -14.32541 2.54276 -24.81174 2.54269 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  1771.57812   223.09730   529.69485 1 1  0.08322 -1.06862 1 0 
nid00647 238.0453368893 -21.4270662549 GCSDR10 D13/D14/GCSDR10/                              15.72413 GCSDR10          0.00527 14.85962 GCSDR10          0.00341 13.85754 GCSDR10          0.00222 13.10520 GCSDR10          0.00151 12.04910 GCSDR10          0.00121 M3.7 D14  nan    None 1 0 18.71753 1.94405 gcs   -8.75486 1.94405 -16.54383 1.94405 0.060 0.010 0.020 2900.0  51.0  86.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.011 0.018  5466.51089  6203.17966  6655.38006 1 1  0.70274  0.83825 1 0 
nid00648 235.3605884107 -26.2237525933 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 15.64900 L13a_ZYJHK_nored 0.00500 14.78800 L13a_ZYJHK_nored 0.00300 13.99900 L13a_ZYJHK_nored 0.00300 13.40637 GCSDR10          0.00267 12.97100 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 23.50460 2.17329 gps1 -15.87638 2.53876 -17.33225 1.81060 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   423.67293   583.82933   875.55499 1 1 -0.74190  0.00553 1 0 
nid00649 243.7188474836 -27.3155158051 GCSDR10 D13/GCSDR10/                                  15.64512 GCSDR10          0.00530 14.83735 GCSDR10          0.00371 14.06049 GCSDR10          0.00353 13.30048 GCSDR10          0.00255 12.79759 GCSDR10          0.00201      None nan    None 1 0 21.50411 1.69000 gps1  -9.99670 1.62494 -19.03924 1.70750 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018  1052.29025  1276.09076  1575.82513 1 1 -0.39537  0.17180 1 0 
nid00650 236.8571621457 -26.1552094866 GCSDR10 D13/D14/GCSDR10/                              15.40079 GCSDR10          0.00463 14.48398 GCSDR10          0.00300 13.55279 GCSDR10          0.00246 12.75373 GCSDR10          0.00180 12.16687 GCSDR10          0.00133 M5.9 D14  nan    None 1 0 21.61486 2.69450 gcs  -13.95691 2.69450 -16.50475 2.69450 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006  3360.76901  3606.37363  4093.09820 0 0  0.34363  0.07631 1 0 
nid00651 237.9462193532 -21.2232239129 GCSDR10 D13/D14/GCSDR10/                              15.12272 GCSDR10          0.00387 14.42758 GCSDR10          0.00283 13.54400 GCSDR10          0.00186 12.46143 GCSDR10          0.00103 11.50404 GCSDR10          0.00090 M3.3 D14  nan    None 1 0 22.71515 1.09911 gps1 -12.87997 1.32997 -18.71054 0.97073 0.090 0.015 0.020 3021.0  53.0  65.0 -1.91  0.02  0.02 4.18 0.09 0.16 0.405 0.032 0.006  7313.27358  7627.33347  8342.75462 1 1 -0.37123  0.31537 1 0 
nid00652 243.4533503240 -25.1502345123 GCSDR10 D13/GCSDR10/                                  15.07315 GCSDR10          0.00382 14.27943 GCSDR10          0.00268 13.54661 GCSDR10          0.00184 13.00802 GCSDR10          0.00237 12.45618 GCSDR10          0.00116      None nan    None 1 0 22.12904 1.31769 gps1  -4.69400 1.11792 -21.62547 1.32636 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006   626.52508   664.31836   891.23255 1 1  3.48412 -0.58283 0 1 
nid00653 236.7655799698 -26.0218362914 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 15.02752 GCSDR10          0.00371 14.14800 L13a_ZYJHK_nored 0.00200 13.32300 L13a_ZYJHK_nored 0.00200 12.71058 GCSDR10          0.00177 12.26800 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 18.54963 2.69314 gcs  -15.69397 2.69314  -9.88877 2.69314 0.080 0.008 0.030 2987.0  31.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.018  1197.95608  1424.74805  1649.76108 0 0 -0.13267  1.63045 1 0 
nid00654 240.7597905799 -26.4379359751 GCSDR10 D13/GCSDR10/                                  15.05058 GCSDR10          0.00367 14.32018 GCSDR10          0.00264 13.57374 GCSDR10          0.00242 12.89974 GCSDR10          0.00214 12.26878 GCSDR10          0.00139      None nan    None 1 0 21.22740 1.41729 gps1 -14.86598 0.96854 -15.15273 1.74333 0.075 0.005 0.025 2967.0  19.0  89.0 -2.02  0.01  0.01 4.18 0.09 0.16 0.369 0.014 0.027  1361.53500  1408.39068  1605.16201 0 0 -1.20242  1.90866 0 1 
nid00655 241.3697463717 -26.9305333594 GCSDR10 D13/L13a_ZYJHK_nored/GCSDR10/                 14.17564 GCSDR10          0.00250 13.53398 GCSDR10          0.00192 12.88964 GCSDR10          0.00176 12.35200 L13a_ZYJHK_nored 0.00100 11.94600 L13a_ZYJHK_nored 0.00100      None nan    None 1 0 27.33558 1.82994 gps1 -15.37479 1.93974 -22.60199 1.77684 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002   136.18266   205.85152   368.27139 1 1 -0.37309 -0.79446 1 0 
nid00656 236.7263013964 -25.9478393390 GCSDR10 D13/D14/GCSDR10/                              14.15880 GCSDR10          0.00240 13.47122 GCSDR10          0.00176 12.75470 GCSDR10          0.00163 12.19316 GCSDR10          0.00129 11.70814 GCSDR10          0.00102 M5.7 D14  nan    None 1 0 23.54769 1.29491 gps1 -16.61302 1.00461 -16.68835 1.52916 0.130 0.040 0.040 3118.0   3.0  87.0 -1.72  0.04  0.04 4.20 0.08 0.13 0.475 0.006 0.042   802.44349   751.95858   762.31345 1 1 -0.36822  0.05421 1 0 
nid00657 241.9603709587 -21.4223026163 GCSDR10 D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/              14.02873 GCSSV            0.00264 13.31871 GCSSV            0.00196 12.69300 L13a_ZYJHK_SV    0.00100 12.09989 GCSSV            0.00085 11.70700 L13a_ZYJHK_SV    0.00100      None nan    None 1 0 29.34257 2.56494 gps1 -13.48599 2.63587 -26.05982 2.54561 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   314.40273   376.34204   644.17692 0 0 -0.57189 -1.22252 1 0 
nid00658 243.6736872173 -23.8516515552 GCSDR10 L11/L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/         18.58900 L13b             0.01200 17.15700 L13b             0.00600 16.07800 L13b             0.00400 15.33700 L13a_ZYJHK_SV    0.01000 14.63278 GCSDR10          0.00953 11.0 L11  0.0154 L11  1 0 15.17191 2.23695 gcs   -6.28053 2.23695 -13.81093 2.23695 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003  1048.38691   952.30279  1023.98933 0 0  0.21783  1.65139 1 0 
nid00665 242.1186116996 -23.2528970268 GCSDR10 L11/D13/L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/     17.72400 L13b             0.00600 16.42400 L13b             0.00400 15.42300 L13b             0.00300 14.77627 GCSSV            0.00571 14.15749 GCSSV            0.00588 11.0 L11  0.0188 L11  1 0 19.78832 4.61147 gcs   -1.80074 4.61147 -19.70622 4.61147 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004  5572.47201  4759.64345  2438.84843 0 0  1.62597  0.35548 1 0 
nid00670 241.5262231056 -23.5870522733 GCSDR10 L11/L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/         18.43048 GCSSV            0.00000 17.22000 L13b             0.00700 16.23100 L13b             0.00600 15.54004 GCSSV            0.01159 14.97300 L13a_ZYJHK_SV    0.01200 10.0 L11  0.0148 L11  1 0 20.31124 2.46123 gcs   -6.59870 2.46123 -19.20947 2.46123 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003  1052.19604   604.15494   318.75814 0 0 -0.10603  0.35939 1 0 
nid00673 241.8492467792 -22.1839105263 GCSDR10 L11/L11/D13/L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/ 17.27000 L13b             0.00400 16.04500 L13b             0.00300 15.14500 L13b             0.00300 14.56400 L13a_ZYJHK_SV    0.00400 14.00900 L13a_ZYJHK_SV    0.00500 7.5  L11  0.0195 L11  1 0 32.39638 3.73557 hsoy -24.64358 3.83198 -21.02900 3.59896 0.020 0.020 0.020 2519.0  24.0   6.0 -2.67  0.07  0.02 3.96 0.01 0.06 0.244 0.015 0.004  1236.84016   968.89206   739.44947 0 1 -2.83236  0.11181 0 1 
nid00675 242.1270408401 -23.5864235912 GCSDR10 L11/L11/D13/L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/ 16.93600 L13b             0.00400 15.72300 L13b             0.00300 14.84300 L13b             0.00200 14.29000 L13a_ZYJHK_SV    0.00400 13.74568 GCSDR10          0.00454 8.5  L11  0.0229 L11  1 0 22.74108 4.58325 gcs   -3.16282 4.58325 -22.52007 4.58325 0.020 0.010 0.010 2519.0  95.0  95.0 -2.67  0.02  0.02 3.96 0.01 0.26 0.244 0.022 0.004   990.68406  1345.08283  2006.95486 0 0  1.20282 -0.13929 1 0 
nid00676 243.5893264774 -23.6541163817 GCSDR10 L11/L11/D13/GCSSV/GCSDR10/                    16.58706 GCSSV            0.01025 15.66263 GCSSV            0.00639 14.96787 GCSSV            0.00456 14.43892 GCSDR10          0.00444 13.97278 GCSDR10          0.00517 7.0  L11  0.0216 L11  1 0 21.39270 2.20850 gcs   -6.47096 2.20850 -20.39054 2.20850 0.020 0.020 0.020 2519.0 202.0 202.0 -2.67  0.12  0.12 3.96 0.01 0.32 0.244 0.004 0.004   337.63448   568.33078   526.27018 0 0  0.39276 -0.34462 1 0 
nid00678 242.6255952650 -23.2547042021 GCSDR10 L11/D13/L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/     16.18300 L13b             0.00300 15.18300 L13b             0.00200 14.33900 L13b             0.00200 13.78600 L13a_ZYJHK_SV    0.00300 13.27500 L13a_ZYJHK_SV    0.00300 7.0  L11  0.0276 L11  1 0 27.49739 4.55374 gcs   -7.33202 4.55374 -26.50185 4.55374 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  1615.90792  1001.64563  1357.92254 0 0  0.46114 -0.41535 1 0 
nid00679 242.0310276292 -23.7515968374 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          16.05624 GCSSV            0.00764 15.06712 GCSSV            0.00479 14.39800 L13a_ZYJHK_SV    0.00300 13.86400 L13a_ZYJHK_SV    0.00300 13.48839 GCSDR10          0.00345 6.5  L11  0.0273 L11  1 0 23.55175 2.05295 gps1  -6.85289 2.66444 -22.53271 1.98691 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  1043.26414   297.00525   324.20478 1 1  0.55308 -0.41762 1 0 
nid00680 242.3724162382 -23.7200572271 GCSDR10 L11/D13/L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/     15.95400 L13b             0.00200 14.98400 L13b             0.00200 14.18000 L13b             0.00200 13.64019 GCSSV            0.00256 13.20086 GCSDR10          0.00288 7.5  L11  0.0295 L11  1 0 23.41896 4.55375 gcs  -11.07866 4.55375 -20.63277 4.55375 0.040 0.010 0.020 2768.0  69.0 124.0 -2.35  0.05  0.05 4.11 0.23 0.21 0.292 0.010 0.037   379.58875   710.12813   919.60653 0 0 -0.14600  0.37967 1 0 
nid00681 242.9766388483 -22.6137109163 GCSDR10 L11/D13/L13b/GCSSV/GCSDR10/                   15.90600 L13b             0.00200 15.02200 L13b             0.00200 14.21700 L13b             0.00100 13.62761 GCSSV            0.00221 13.20109 GCSSV            0.00282 6.25 L11  0.0286 L11  1 0 17.15043 2.10701 gps1 -11.23300 1.58477 -12.95983 2.42650 0.040 0.010 0.020 2768.0  69.0 124.0 -2.35  0.05  0.05 4.11 0.23 0.21 0.292 0.010 0.037   374.98679   648.52832   813.51552 0 1 -1.20602  2.27131 0 1 
nid00682 243.6369400960 -22.7037645223 GCSDR10 L11/D13/L13a_ZYJHK_SV/L13b/GCSSV/GCSDR10/     15.92100 L13b             0.00200 14.96600 L13b             0.00200 14.28600 L13b             0.00200 13.63300 L13a_ZYJHK_SV    0.00200 13.19860 GCSDR10          0.00285 6.5  L11  0.0297 L11  1 0 24.63710 3.28953 hsoy -10.30990 3.28957 -22.37616 3.28952 0.040 0.010 0.020 2768.0  69.0 124.0 -2.35  0.05  0.05 4.11 0.23 0.21 0.292 0.010 0.037   402.34754   625.87279   812.19303 1 1 -0.72168 -0.24601 1 0 
nid00683 243.9019874449 -23.2548984147 GCSDR10 L11/D13/L13b/GCSSV/GCSDR10/                   15.34300 L13b             0.00200 14.63100 L13b             0.00100 13.96000 L13b             0.00100 13.39570 GCSSV            0.00199 13.03671 GCSSV            0.00261 5.75 L11  0.0349 L11  1 0 19.20671 2.18796 gcs   -7.69982 2.18796 -17.59575 2.18796 0.060 0.020 0.015 2900.0 116.0  65.0 -2.15  0.07  0.07 4.16 0.16 0.16 0.335 0.002 0.002   279.62358   223.19410   143.52022 0 0  0.37021  0.94050 1 0 
nid00684 242.9098552424 -23.1187543531 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          15.19000 L13a_ZYJHK_SV    0.00400 14.36700 L13a_ZYJHK_SV    0.00300 13.74300 L13a_ZYJHK_SV    0.00200 13.20360 GCSSV            0.00180 12.77700 L13a_ZYJHK_SV    0.00200 6.25 L11  0.0391 L11  1 0 21.48026 2.02189 gps1 -10.86510 1.46517 -18.52975 2.18071 0.070 0.020 0.010 2946.0  97.0  40.0 -2.06  0.07  0.07 4.18 0.14 0.14 0.358 0.005 0.005   271.35357   317.37247   427.35462 0 1 -0.26044  1.23518 1 0 
nid00685 243.4276790883 -23.0244671879 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          15.18928 GCSSV            0.00458 14.33700 L13a_ZYJHK_SV    0.00300 13.71800 L13a_ZYJHK_SV    0.00200 13.14882 GCSSV            0.00158 12.73000 L13a_ZYJHK_SV    0.00200 6.25 L11  0.0397 L11  1 0 18.80037 1.38787 gps1  -7.90068 1.49704 -17.05970 1.36332 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017   352.92040   313.84422   482.44094 0 1  0.91434  0.68995 1 0 
nid00686 244.1891077323 -23.5615345249 GCSDR10 L11/D13/GCSSV/GCSDR10/                        14.99244 GCSSV            0.00406 14.30958 GCSSV            0.00297 13.72628 GCSSV            0.00202 13.18049 GCSSV            0.00175 12.78075 GCSDR10          0.00213 5.75 L11  0.0398 L11  1 0 33.52289 2.18602 gcs   -8.99114 2.18602 -32.29463 2.18602 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017   112.70917    59.35036    97.00737 0 0 -0.67659 -3.18782 0 1 
nid00687 242.9890578627 -22.2519008840 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          15.07100 L13a_ZYJHK_SV    0.00400 14.28700 L13a_ZYJHK_SV    0.00300 13.66800 L13a_ZYJHK_SV    0.00200 13.09500 L13a_ZYJHK_SV    0.00100 12.70502 GCSSV            0.00192 5.75 L11  0.0424 L11  1 0 22.60818 2.88431 gps1  -9.88163 2.64435 -20.33428 2.93812 0.070 0.010 0.020 2946.0  43.0  77.0 -2.06  0.00  0.00 4.18 0.11 0.14 0.358 0.016 0.017   122.67419   163.62716   278.70995 0 0 -0.82390  0.48782 1 0 
nid00688 243.1955064085 -23.6447161026 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          15.17992 GCSSV            0.00461 14.26137 GCSSV            0.00296 13.60082 GCSSV            0.00195 13.02245 GCSSV            0.00166 12.59494 GCSSV            0.00189 6.25 L11  0.0453 L11  1 0 20.09541 3.13830 gps1  -8.39479 2.84263 -18.25796 3.19731 0.072 0.012 0.018 2954.0  51.0  69.0 -2.04  0.01  0.01 4.18 0.11 0.14 0.363 0.021 0.012   427.67507   547.57996   795.82025 0 0  0.53597  0.25739 1 0 
nid00689 243.3611136995 -22.5097298979 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          15.05300 L13a_ZYJHK_SV    0.00400 14.18500 L13a_ZYJHK_SV    0.00300 13.51500 L13a_ZYJHK_SV    0.00200 12.95900 L13a_ZYJHK_SV    0.00100 12.50909 GCSSV            0.00179 6.25 L11  0.0496 L11  1 0 29.15633 2.57259 hsoy  -3.02061 2.67529 -28.99944 2.57145 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006   546.50788   502.70926   687.62393 0 1  1.55640 -1.46742 0 1 
nid00690 243.3948629899 -23.4710569107 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.73753 GCSSV            0.00369 14.08055 GCSSV            0.00268 13.48452 GCSSV            0.00184 12.91421 GCSSV            0.00153 12.54646 GCSDR10          0.00183 5.75 L11  0.0516 L11  1 0 19.56089 1.30156 gps1  -8.62491 0.98447 -17.55674 1.36711 0.080 0.010 0.030 2987.0  39.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.013    53.06503    64.35585   160.79052 0 1  1.28673  0.73068 1 0 
nid00691 242.8595758995 -23.6683852166 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.83382 GCSSV            0.00375 13.97466 GCSSV            0.00261 13.40436 GCSSV            0.00177 12.82200 L13a_ZYJHK_SV    0.00100 12.44301 GCSDR10          0.00164 5.75 L11  0.0556 L11  1 0 19.91277 1.36216 gps1  -6.25053 1.03698 -18.90632 1.39311 0.080 0.008 0.030 2987.0  31.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.018   216.88184   383.20708   434.27434 0 1  0.69388  0.84743 1 0 
nid00692 242.8945958426 -22.3290142368 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.61279 GCSSV            0.00351 13.85389 GCSSV            0.00258 13.24200 GCSSV            0.00170 12.69300 L13a_ZYJHK_SV    0.00100 12.30400 L13a_ZYJHK_SV    0.00100 5.75 L11  0.0633 L11  1 0 19.08698 1.39426 gps1  -7.71230 1.76967 -17.45948 1.30851 0.100 0.020 0.030 3050.0  64.0  81.0 -1.87  0.02  0.03 4.20 0.11 0.13 0.416 0.009 0.008   125.63686   217.92698   454.18622 0 0 -0.03445  1.27670 1 0 
nid00693 241.6098527125 -23.1031835349 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.47700 L13a_ZYJHK_SV    0.00300 13.77000 L13a_ZYJHK_SV    0.00200 13.20493 GCSSV            0.00152 12.61600 L13a_ZYJHK_SV    0.00100 12.30670 GCSDR10          0.00152 5.5  L11  0.0654 L11  1 0 24.64073 1.33938 gps1 -13.31146 1.24409 -20.73573 1.37673 0.100 0.010 0.030 3050.0  33.0  81.0 -1.87  0.03  0.03 4.20 0.11 0.13 0.416 0.009 0.029   156.93274   111.36870   143.93259 0 1 -1.06428  0.05803 1 0 
nid00694 243.0670276954 -23.7403023756 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.50500 L13a_ZYJHK_SV    0.00300 13.73700 L13a_ZYJHK_SV    0.00200 13.18841 GCSSV            0.00157 12.54500 L13a_ZYJHK_SV    0.00100 12.19654 GCSDR10          0.00143 5.0  L11  0.0714 L11  1 0 25.01319 1.57155 gps1 -16.75803 1.68738 -18.56954 1.47050 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010   210.50681   322.66324   361.72368 0 1 -1.86056  0.20750 1 0 
nid00695 243.8674373874 -23.2622584954 GCSDR10 L11/D13/GCSSV/GCSDR10/                        14.23562 GCSSV            0.00283 13.67465 GCSSV            0.00218 13.12299 GCSSV            0.00145 12.63363 GCSSV            0.00120 12.30239 GCSSV            0.00157 5.5  L11  0.0691 L11  1 0 28.33436 1.54273 gps1 -16.97527 1.15496 -22.68648 1.72212 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010    73.94099    30.76872   120.15234 0 1 -2.06871 -0.47028 0 1 
nid00696 242.2687726836 -22.4145923025 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.56800 L13a_ZYJHK_SV    0.00300 13.63600 L13a_ZYJHK_SV    0.00200 12.91800 L13a_ZYJHK_SV    0.00100 12.37400 L13a_ZYJHK_SV    0.00100 11.92600 L13a_ZYJHK_SV    0.00100 4.5  L11  0.0913 L11  1 0 23.84470 3.21383 gps1 -10.82967 3.06823 -21.24354 3.25060 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003  1001.87161  1279.93749  1353.29150 0 0 -0.07514  0.16141 1 0 
nid00697 242.0928501211 -22.2842106269 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.31238 GCSSV            0.00287 13.55688 GCSSV            0.00198 12.93900 L13a_ZYJHK_SV    0.00100 12.39400 L13a_ZYJHK_SV    0.00100 12.02000 L13a_ZYJHK_SV    0.00100 5.75 L11  0.0785 L11  1 0 28.25289 2.06681 hsoy -14.64800 2.06682 -24.15910 2.06680 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002   251.66433   497.48181   352.77851 0 1 -0.70080 -0.84774 1 0 
nid00698 242.7261723512 -23.1531174282 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.12541 GCSSV            0.00261 13.53082 GCSSV            0.00199 12.97500 L13a_ZYJHK_SV    0.00100 12.44000 L13a_ZYJHK_SV    0.00100 12.09000 L13a_ZYJHK_SV    0.00100 5.75 L11  0.0761 L11  1 0 36.25267 2.80552 gps1 -15.38145 2.81052 -32.82784 2.80442 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002    46.04772   207.33811    51.84279 0 0 -1.55372 -1.62736 0 1 
nid00699 243.8337258687 -23.5651829145 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              14.32860 GCSSV            0.00299 13.50000 GCSSV            0.00198 12.83800 L13a_ZYJHK_SV    0.00100 12.34400 L13a_ZYJHK_SV    0.00100 11.90700 L13a_ZYJHK_SV    0.00100 5.75 L11  0.0853 L11  1 0 19.11401 2.51912 gcs    1.27468 2.51912 -19.07146 2.51912 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002   422.14208   546.54888   751.18786 0 0  1.96221  0.55589 0 1 
nid00700 242.7386443292 -23.9983797853 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.04446 GCSSV            0.00255 13.34597 GCSSV            0.00182 12.80300 L13a_ZYJHK_SV    0.00100 12.22198 GCSDR10          0.00096 11.87700 L13a_ZYJHK_SV    0.00100 5.0  L11  0.0963 L11  1 0 23.56852 2.01706 gps1 -14.87174 1.86133 -18.28404 2.11379 0.130 0.040 0.040 3118.0   3.0  87.0 -1.72  0.04  0.04 4.20 0.08 0.13 0.475 0.006 0.042   314.86476   253.79792   183.72338 0 1 -1.32519  0.50924 1 0 
nid00701 244.0493290154 -23.2741277455 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.97100 L13a_ZYJHK_SV    0.00200 13.33527 GCSSV            0.00184 12.75800 L13a_ZYJHK_SV    0.00100 12.18027 GCSSV            0.00092 11.84300 L13a_ZYJHK_SV    0.00100 5.0  L11  0.0993 L11  1 0 22.60550 2.18119 gcs   -8.88233 2.18119 -20.78733 2.18119 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   139.97189   202.08934   180.78495 0 0 -0.10237  0.05116 1 0 
nid00702 242.8825269965 -22.6190106728 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.98353 GCSSV            0.00274 13.28621 GCSSV            0.00194 12.67900 L13a_ZYJHK_SV    0.00100 12.11503 GCSSV            0.00087 11.75800 L13a_ZYJHK_SV    0.00100 5.5  L11  0.0965 L11  1 0 24.87266 1.01955 gps1  -4.71828 1.53575 -24.42104 0.99511 0.150 0.020 0.020 3159.0  44.0  46.0 -1.64 -0.04 -0.04 4.20 0.08 0.13 0.509 0.040 0.008   164.38610   213.25782   493.00472 0 1  1.14145 -0.64859 1 0 
nid00703 242.4938208579 -23.7552310842 GCSDR10 L11/D13/L13a_ZYJHK_SV/GCSSV/GCSDR10/          14.19508 GCSSV            0.00266 13.23816 GCSSV            0.00176 12.57400 L13a_ZYJHK_SV    0.00100 12.03426 GCSSV            0.00089 11.56655 GCSDR10          0.00096 6.5  L11  0.1026 L11  1 0 25.83515 2.83365 gps1  -6.58027 2.45739 -24.98310 2.85792 0.150 0.020 0.050 3159.0  44.0  93.0 -1.64  0.05  0.05 4.20 0.08 0.13 0.509 0.001 0.008  1103.95368  1199.51842  1560.66452 0 0  1.09465 -0.59562 1 0 
nid00704 242.0450299468 -22.4953002443 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.90300 L13a_ZYJHK_SV    0.00200 13.15619 GCSSV            0.00162 12.54200 L13a_ZYJHK_SV    0.00100 12.03043 GCSSV            0.00087 11.63611 GCSDR10          0.00097 5.75 L11  0.106  L11  1 0 26.15618 1.25524 gps1  -5.72787 1.97321 -25.52131 1.20784 0.150 0.050 0.050 3159.0   4.0  93.0 -1.64  0.05  0.05 4.20 0.07 0.13 0.509 0.001 0.045   418.38611   462.29353   388.31107 1 1  2.05372 -1.19387 0 1 
nid00705 243.9110880610 -22.6770368455 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.82600 L13a_ZYJHK_SV    0.00200 13.14442 GCSSV            0.00178 12.56200 L13a_ZYJHK_SV    0.00100 12.02234 GCSSV            0.00079 11.67738 GCSSV            0.00100 5.75 L11  0.1044 L11  1 0 23.86284 1.50075 gps1 -12.96962 1.42067 -20.03058 1.53307 0.150 0.050 0.050 3159.0   4.0  93.0 -1.64  0.05  0.05 4.20 0.07 0.13 0.509 0.001 0.045   246.73452   335.94892   190.75359 0 1 -1.87257  0.23003 1 0 
nid00707 242.2015434725 -23.6892086290 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.83300 L13a_ZYJHK_SV    0.00200 13.03648 GCSSV            0.00161 12.46300 L13a_ZYJHK_SV    0.00100 11.90696 GCSSV            0.00081 11.55795 GCSDR10          0.00097 5.0  L11  0.1227 L11  1 0 20.24413 1.58539 gps1  -9.09579 1.34640 -18.08566 1.64034 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010   268.23086   342.31062   573.79930 1 1  0.49059  1.28990 1 0 
nid00708 243.2950581367 -23.2310285901 GCSDR10 L11/GCSSV/GCSDR10/                            13.62132 GCSSV            0.00204 13.01827 GCSSV            0.00156 12.45446 GCSSV            0.00102 11.94028 GCSSV            0.00079 11.59027 GCSSV            0.00096 5.75 L11  0.113  L11  1 0 36.95276 2.01612 gps1 -12.87113 1.34625 -34.63871 2.09182 0.170 0.020 0.030 3197.0  42.0  55.0 -1.56 -0.03 -0.03 4.20 0.07 0.13 0.544 0.036 0.010    53.46604    53.71525   361.75307 0 0 -0.40009 -3.52858 0 1 
nid00709 241.9383798641 -22.3826813799 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.58900 L13a_ZYJHK_SV    0.00200 12.93500 L13a_ZYJHK_SV    0.00100 12.34815 GCSSV            0.00097 11.81129 GCSSV            0.00077 11.48759 GCSDR10          0.00091 5.75 L11  0.1215 L11  1 0 20.87922 1.50594 gps1  -9.02082 1.26261 -18.82994 1.55643 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   168.29677   324.64713  1083.68000 0 1  0.40260  0.94098 1 0 
nid00710 243.2303036631 -22.4484605736 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.56400 L13a_ZYJHK_SV    0.00200 12.91255 GCSSV            0.00164 12.31400 L13a_ZYJHK_SV    0.00100 11.70955 GCSSV            0.00067 11.37366 GCSDR10          0.00083 5.5  L11  0.125  L11  1 0 30.79539 2.50195 gps1  -9.87081 1.76867 -29.17059 2.57261 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   172.82188   246.33298  1822.93979 0 0 -1.04593 -1.44891 1 0 
nid00711 243.0621714633 -22.3011453685 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.50000 L13a_ZYJHK_SV    0.00200 12.88223 GCSSV            0.00161 12.32000 L13a_ZYJHK_SV    0.00100 11.72644 GCSSV            0.00068 11.37711 GCSDR10          0.00084 5.0  L11  0.1359 L11  1 0 22.11532 1.74093 gps1  -3.12508 1.57323 -21.89341 1.74418 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006    97.04045   134.86807  1883.53346 0 1  1.54250  0.22857 1 0 
nid00712 241.6634084570 -22.8095217872 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.52032 GCSSV            0.00198 12.87400 L13a_ZYJHK_SV    0.00100 12.32184 GCSSV            0.00098 11.74193 GCSSV            0.00076 11.38248 GCSDR10          0.00083 5.0  L11  0.1357 L11  1 0 23.68845 1.97831 gps1  -7.85640 1.32653 -22.34770 2.04448 0.200 0.030 0.030 3240.0  48.0  12.0 -1.47  0.01  0.01 4.20 0.08 0.13 0.587 0.079 0.006   107.45048   159.80525  1814.69602 1 1  1.46512 -0.23362 1 0 
nid00713 241.9599574048 -22.3506535227 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.50876 GCSSV            0.00194 12.85200 L13a_ZYJHK_SV    0.00100 12.27749 GCSSV            0.00094 11.71348 GCSSV            0.00073 11.30427 GCSDR10          0.00081 5.75 L11  0.1272 L11  1 0 26.30191 3.47066 gps1 -11.19109 3.68644 -23.80231 3.42113 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   216.37910   220.42450  1983.87644 0 0 -0.10546 -0.59728 1 0 
nid00714 243.5563137065 -22.7494425653 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.43412 GCSSV            0.00197 12.82475 GCSSV            0.00156 12.28300 L13a_ZYJHK_SV    0.00100 11.67995 GCSSV            0.00068 11.40077 GCSDR10          0.00085 5.0  L11  0.1402 L11  1 0 19.46382 1.46002 gps1  -6.13815 1.08608 -18.47061 1.49559 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036    81.79454    56.56819  1687.96590 0 1  0.58892  1.01485 1 0 
nid00715 242.7807429164 -22.4806556484 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.58500 L13a_ZYJHK_SV    0.00200 12.78504 GCSSV            0.00153 12.17081 GCSSV            0.00099 11.64138 GCSSV            0.00067 11.22585 GCSSV            0.00080 5.75 L11  0.1381 L11  1 0 24.53303 2.94106 gps1  -6.22552 2.54930 -23.72999 2.96612 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   629.08092   596.86356  1825.40803 0 0  0.36650 -0.42187 1 0 
nid00716 244.1393047182 -23.4559267852 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.43101 GCSSV            0.00188 12.77400 L13a_ZYJHK_SV    0.00100 12.19490 GCSSV            0.00091 11.66949 GCSSV            0.00070 11.29258 GCSSV            0.00084 5.0  L11  0.1502 L11  1 0 19.60339 2.18075 gcs   -5.24875 2.18075 -18.88765 2.18075 0.200 0.030 0.100 3240.0  48.0 134.0 -1.47  0.01  0.13 4.20 0.08 0.13 0.587 0.036 0.036   325.05490   237.33886  1262.83640 0 0  0.60289  0.36983 1 0 
nid00717 243.9969270228 -23.4934796258 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.33280 GCSSV            0.00185 12.76500 L13a_ZYJHK_SV    0.00100 12.22080 GCSSV            0.00092 11.63051 GCSSV            0.00067 11.30912 GCSSV            0.00083 5.0  L11  0.1472 L11  1 0 27.42249 2.10533 hsoy -10.14124 2.10534 -25.47839 2.10533 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   198.71203   203.02318   920.38493 0 1 -0.65069 -1.16536 1 0 
nid00718 243.7871544860 -23.7513884420 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.36011 GCSSV            0.00183 12.75500 L13a_ZYJHK_SV    0.00100 12.22404 GCSSV            0.00093 11.63207 GCSDR10          0.00069 11.30459 GCSDR10          0.00083 4.5  L11  0.1514 L11  1 0 17.28824 1.71587 gps1  -8.33436 1.52851 -15.14667 1.76869 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   232.57375   212.47825   985.40167 0 1 -0.02076  1.52722 1 0 
nid00719 242.0090485720 -22.9849902268 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.46998 GCSSV            0.00194 12.69100 L13a_ZYJHK_SV    0.00100 12.13476 GCSSV            0.00089 11.54816 GCSSV            0.00069 11.18341 GCSDR10          0.00078 5.75 L11  0.1422 L11  1 0 20.64449 1.29268 gps1 -10.89870 1.07751 -17.53320 1.36678 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   392.20797   765.20716  1021.21892 0 1  0.19439  0.68832 1 0 
nid00720 243.4019750614 -23.4598736577 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.33162 GCSSV            0.00183 12.68300 L13a_ZYJHK_SV    0.00100 12.09777 GCSSV            0.00087 11.54488 GCSSV            0.00066 11.20284 GCSDR10          0.00079 5.75 L11  0.1464 L11  1 0 29.92153 2.18260 gps1 -12.47326 1.38445 -27.19772 2.31572 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   120.43363   737.09218   522.22417 0 0 -0.09025 -1.13604 1 0 
nid00721 242.9067049107 -23.7708103729 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.30157 GCSSV            0.00177 12.64300 L13a_ZYJHK_SV    0.00100 12.09947 GCSSV            0.00089 11.47830 GCSSV            0.00066 11.14870 GCSDR10          0.00075 5.0  L11  0.1609 L11  1 0 21.97018 1.25424 gps1  -9.51877 0.82537 -19.80106 1.33387 0.200 0.100 0.100 3240.0   6.0 134.0 -1.47  0.13  0.13 4.20 0.07 0.13 0.587 0.036 0.036   175.89999  1075.27096   391.73040 0 1  0.09596  0.42617 1 0 
nid00722 243.4220928752 -23.9060979639 GCSDR10 L11/L13a_ZYJHK_SV/GCSSV/GCSDR10/              13.04833 GCSSV            0.00163 12.47000 L13a_ZYJHK_SV    0.00100 11.95103 GCSSV            0.00081 11.40273 GCSDR10          0.00058 11.04248 GCSDR10          0.00072 5.0  L11  0.178  L11  1 0 26.62855 1.38762 gps1 -15.72197 1.38746 -21.49185 1.38771 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   795.00119  1036.88812   214.51940 0 1 -2.07811 -0.40945 0 1 
nid00723 242.4430520157 -22.9260526696 GCSDR10 L11/GCSSV/GCSDR10/                            13.09603 GCSSV            0.00177 12.44779 GCSSV            0.00132 11.99761 GCSSV            0.00092 11.28611 GCSSV            0.00057 11.01836 GCSDR10          0.00069 5.0  L11  0.1721 L11  1 0 19.91730 1.49261 gps1  -9.04719 1.02210 -17.74394 1.59232 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076   998.50706  1013.96331   375.29911 0 1  0.39292  0.80870 1 0 
nid00724 242.3203708690 -23.6924059313 GCSDR10 L11/GCSSV/GCSDR10/                            13.16894 GCSSV            0.00166 12.43285 GCSSV            0.00121 11.87557 GCSSV            0.00080 11.28572 GCSSV            0.00057 10.95679 GCSDR10          0.00069 5.75 L11  0.1712 L11  1 0 23.80305 1.60767 gps1 -15.91443 1.81222 -17.70074 1.42097 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076  1345.40643   993.36201   691.74099 0 1 -1.40527  1.53249 0 1 
nid00725 244.0488258584 -23.4514417957 GCSDR10 L11/GCSSV/GCSDR10/                            12.97320 GCSSV            0.00156 12.43032 GCSSV            0.00119 11.89798 GCSSV            0.00078 11.29418 GCSSV            0.00056 10.95697 GCSDR10          0.00068 4.5  L11  0.1913 L11  1 0 28.30617 1.70054 gps1 -18.81566 1.40495 -21.14735 1.90224 0.300 0.100 0.100 3363.0 129.0  11.0 -1.23  0.17  0.17 4.21 0.08 0.12 0.713 0.076 0.076  1506.52018   480.63694   575.88875 0 1 -3.24701 -0.25055 0 1 
nid00726 244.1734369721 -23.2608795674 GCSDR10 L11/GCSSV/GCSDR10/                            12.91136 GCSSV            0.00148 12.39451 GCSSV            0.00115 11.85412 GCSSV            0.00077 11.28738 GCSSV            0.00057 10.99226 GCSDR10          0.00071 4.5  L11  0.1976 L11  1 0 21.10743 2.04891 gps1 -11.29551 1.38605 -17.83073 2.26092 0.300 0.300 0.300 3363.0  11.0  11.0 -1.23  0.11  0.06 4.21 0.06 0.12 0.713 0.090 0.052  1603.35844   301.22806   674.03973 0 1 -0.56764  0.61523 1 0 
nid00727 243.1822454299 -23.1397958682 GCSDR10 L11/GCSSV/GCSDR10/                            12.98614 GCSSV            0.00151 12.39343 GCSSV            0.00116 11.83647 GCSSV            0.00076 11.24428 GCSSV            0.00055 10.89176 GCSSV            0.00065 5.0  L11  0.1944 L11  1 0 29.82621 1.68974 gps1 -14.46122 0.97626 -26.08593 1.85467 0.300 0.300 0.300 3363.0  11.0  11.0 -1.23  0.11  0.06 4.21 0.06 0.12 0.713 0.090 0.052  1520.78491   348.28333   960.56804 0 1 -1.02835 -1.02613 1 0 
nid00729 242.7588018653 -23.5974084152 GCSDR10 L11/GCSSV/GCSDR10/                            13.02443 GCSSV            0.00155 12.37110 GCSSV            0.00115 11.81726 GCSSV            0.00076 11.22523 GCSSV            0.00055 10.93415 GCSDR10          0.00066 5.0  L11  0.1971 L11  1 0 30.43199 1.53219 gps1  -5.65339 1.24711 -29.90226 1.54140 0.300 0.300 0.300 3363.0  11.0  11.0 -1.23  0.11  0.06 4.21 0.06 0.12 0.713 0.090 0.052  1589.01654   387.63361   952.76311 0 1  0.82429 -1.93400 0 1 
nid00730 241.6442135169 -22.9179244448 GCSDR10 L11/GCSSV/GCSDR10/                            13.04852 GCSSV            0.00156 12.36567 GCSSV            0.00112 11.83504 GCSSV            0.00076 11.24273 GCSSV            0.00057 10.94643 GCSDR10          0.00066 5.0  L11  0.1946 L11  1 0 23.59522 2.26006 gps1 -12.53054 1.87987 -19.99300 2.39293 0.300 0.300 0.300 3363.0  11.0  11.0 -1.23  0.11  0.06 4.21 0.06 0.12 0.713 0.090 0.052  1763.66172   471.27352   869.14547 0 0 -0.29439  0.29765 1 0 
nid00731 242.5869551158 -23.5321780060 GCSDR10 L11/GCSSV/GCSDR10/                            13.01506 GCSSV            0.00157 12.35451 GCSSV            0.00114 11.80148 GCSSV            0.00076 11.26734 GCSSV            0.00057 11.01303 GCSDR10          0.00070 5.5  L11  0.1823 L11  1 0 31.42000 2.74939 gps1 -17.51422 2.31866 -26.08579 2.92288 0.300 0.300 0.300 3363.0  11.0  11.0 -1.23  0.11  0.06 4.21 0.06 0.12 0.713 0.090 0.052  1738.48214   420.54946   777.80916 0 0 -2.44117 -0.12996 0 1 
nid00732 243.4036854723 -23.4583292235 GCSDR10 L11/GCSSV/GCSDR10/                            12.82751 GCSSV            0.00144 12.32747 GCSSV            0.00112 11.81208 GCSSV            0.00076 11.19063 GCSSV            0.00054 10.93773 GCSDR10          0.00068 4.5  L11  0.2038 L11  1 0 24.22755 1.29160 gps1 -14.64044 1.17920 -19.30367 1.35204 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   881.38641    52.40324   610.47185 0 0 -0.81821  0.39203 1 0 
nid00733 243.5963403314 -22.3261165371 GCSDR10 L11/GCSSV/GCSDR10/                            13.06414 GCSSV            0.00169 12.28790 GCSSV            0.00126 11.71715 GCSSV            0.00076 11.18590 GCSSV            0.00052 10.76266 GCSDR10          0.00061 5.75 L11  0.1928 L11  1 0 22.10995 1.22004 gps1  -3.22369 1.85271 -21.87367 1.20261 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052  1243.74114   534.45819  1175.44586 1 1  1.72955  0.23589 1 0 
nid00734 242.1919310254 -22.7831835523 GCSDR10 L11/GCSSV/GCSDR10/                            12.84358 GCSSV            0.00146 12.27897 GCSSV            0.00109 11.79364 GCSSV            0.00076 11.13242 GCSSV            0.00055 10.88788 GCSDR10          0.00064 4.0  L11  0.2066 L11  1 0 24.57482 1.65499 gps1  -9.87481 1.34195 -22.50355 1.70869 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   658.08498    51.07300   469.73258 0 1  0.32766 -0.50522 1 0 
nid00735 243.3006347437 -23.2546061478 GCSDR10 L11/GCSSV/GCSDR10/                            12.78204 GCSSV            0.00137 12.26112 GCSSV            0.00109 11.70207 GCSSV            0.00071 11.10382 GCSSV            0.00051 10.79144 GCSSV            0.00062 4.5  L11  0.2207 L11  1 0 20.13185 1.19205 gps1 -12.55816 0.72741 -15.73480 1.41035 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   300.48927    99.99542   220.71578 0 1 -0.56602  0.98802 1 0 
nid00736 242.2097390189 -22.0579904721 GCSDR10 L11/GCSSV/GCSDR10/                            12.78551 GCSSV            0.00150 12.21419 GCSSV            0.00120 11.70899 GCSSV            0.00074 11.09473 GCSSV            0.00050 10.83144 GCSDR10          0.00044 4.5  L11  0.2197 L11  1 0 22.30296 1.48236 gps1 -13.05983 1.32181 -18.07935 1.55958 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   285.87679    90.13199   202.40983 0 1 -0.42032  0.91888 1 0 
nid00737 243.7395940744 -23.4785872716 GCSDR10 L11/GCSSV/GCSDR10/                            12.62610 GCSSV            0.00128 12.17273 GCSSV            0.00105 11.69490 GCSSV            0.00072 11.11484 GCSDR10          0.00052 10.82134 GCSDR10          0.00064 4.0  L11  0.2218 L11  1 0 24.58231 2.10532 hsoy -11.79252 2.10533 -21.56911 2.10531 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   127.99998   205.20930    34.88519 0 1 -0.67004 -0.52652 1 0 
nid00738 242.0583009712 -22.7943038784 GCSDR10 L11/GCSSV/GCSDR10/                            12.80810 GCSSV            0.00143 12.17253 GCSSV            0.00104 11.64911 GCSSV            0.00071 11.02937 GCSSV            0.00052 10.76231 GCSDR10          0.00059 4.5  L11  0.2289 L11  1 0 24.77219 1.96674 gps1 -11.90424 1.53609 -21.72442 2.07870 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   200.35091   301.76435   233.81028 0 1 -0.49891 -0.57659 1 0 
nid00739 242.8294424338 -23.3223483243 GCSDR10 L11/GCSSV/GCSDR10/                            12.73598 GCSSV            0.00134 12.17138 GCSSV            0.00103 11.63465 GCSSV            0.00069 10.95148 GCSSV            0.00048 10.59849 GCSSV            0.00057 5.0  L11  0.2249 L11  1 0 28.00621 2.71725 gps1  -8.79695 1.93182 -26.58875 2.78983 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   204.19522   767.41603   355.21549 0 0  0.26444 -0.08341 1 0 
nid00740 242.4153440976 -22.5316816251 GCSDR10 L11/GCSSV/GCSDR10/                            12.70803 GCSSV            0.00146 12.16307 GCSSV            0.00113 11.63026 GCSSV            0.00075 11.00080 GCSSV            0.00049 10.68379 GCSDR10          0.00058 5.0  L11  0.2257 L11  1 0 21.63761 2.00775 gps1  -3.48393 1.99633 -21.35529 2.00805 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052    75.58925   501.20534   159.36370 0 1  1.95950  0.39294 1 0 
nid00741 242.8210309782 -22.2191172273 GCSDR10 L11/GCSSV/GCSDR10/                            12.82574 GCSSV            0.00164 12.15411 GCSSV            0.00112 11.63862 GCSSV            0.00069 10.98163 GCSSV            0.00048 10.55185 GCSDR10          0.00054 5.0  L11  0.2243 L11  1 0 23.70062 1.68900 gps1  -7.73736 1.47492 -22.40207 1.71275 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   409.65236   894.20528   592.19567 1 1 -0.04892  0.05975 1 0 
nid00742 243.6716555924 -22.4515243955 GCSDR10 L11/GCSSV/GCSDR10/                            12.74514 GCSSV            0.00146 12.14922 GCSSV            0.00118 11.66371 GCSSV            0.00074 11.02132 GCSSV            0.00048 10.84038 GCSDR10          0.00062 4.5  L11  0.2266 L11  1 0 28.53551 2.07375 hsoy -11.07410 2.10350 -26.29904 2.06843 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052   138.89256   236.31281   123.50101 0 1 -0.83506 -1.03455 1 0 
nid00743 241.7763755435 -22.8078559633 GCSDR10 L11/GCSSV/GCSDR10/                            12.64385 GCSSV            0.00130 12.12909 GCSSV            0.00101 11.56745 GCSSV            0.00068 10.96746 GCSSV            0.00050 10.71207 GCSDR10          0.00056 4.5  L11  0.2415 L11  1 0 17.81083 1.13786 gps1 -12.36270 0.72370 -12.82145 1.41829 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052    24.12243   672.02482   141.87350 0 1 -0.86199  2.66069 0 1 
nid00744 242.0353089174 -22.4167160762 GCSDR10 L11/GCSSV/GCSDR10/                            12.57246 GCSSV            0.00125 12.10888 GCSSV            0.00099 11.63090 GCSSV            0.00069 10.99812 GCSSV            0.00050 10.73000 GCSDR10          0.00058 4.0  L11  0.2317 L11  1 0 19.09760 1.52069 gps1 -11.81991 1.32778 -15.00027 1.62902 0.300 0.100 0.100 3363.0 135.0 135.0 -1.23  0.06  0.06 4.21 0.06 0.13 0.713 0.006 0.052    20.06343   636.33760    75.15261 0 1 -0.25267  2.58957 0 1 
nid00745 242.8499494431 -22.8924132598 GCSDR10 L11/GCSSV/GCSDR10/                            12.53714 GCSSV            0.00127 11.98095 GCSSV            0.00109 11.54918 GCSSV            0.00074 10.93655 GCSSV            0.00047 10.66947 GCSDR10          0.00057 4.0  L11  0.2443 L11  1 0 21.87625 2.01332 ucac  -7.89998 2.10000 -20.40001 2.00000 0.400 0.100 0.100 3508.0 144.0 144.0 -1.05  0.12  0.12 4.23 0.08 0.11 0.805 0.040 0.040   204.53795   697.32280   402.39347 0 1  0.53447  0.56457 1 0 
nid00746 242.4949368840 -23.9076340994 GCSDR10 L11/GCSSV/GCSDR10/                            12.49449 GCSSV            0.00124 11.97204 GCSSV            0.00096 11.49018 GCSSV            0.00065 10.94713 GCSDR10          0.00047 10.62269 GCSDR10          0.00056 4.5  L11  0.254  L11  1 0 25.74513 2.10531 hsoy -11.47273 2.10532 -23.04752 2.10531 0.400 0.100 0.100 3508.0 144.0 144.0 -1.05  0.12  0.12 4.23 0.08 0.11 0.805 0.040 0.040   334.18434   496.69876   579.44239 0 1 -0.10081 -0.56391 1 0 
nid00747 243.9252656849 -22.5900360279 GCSDR10 L11/GCSSV/GCSDR10/                            12.44040 GCSSV            0.00118 11.95213 GCSSV            0.00101 11.43553 GCSSV            0.00070 10.84246 GCSSV            0.00043 10.57164 GCSDR10          0.00053 4.5  L11  0.2638 L11  1 0 20.08706 1.36279 gps1  -5.21487 1.72703 -19.39832 1.33262 0.400 0.100 0.100 3508.0 144.0 113.0 -1.05  0.12  0.02 4.23 0.08 0.13 0.805 0.040 0.040   667.22147   177.19890   308.77800 0 1  1.07856  0.51279 1 0 
nid00748 243.6602555785 -23.3603940550 GCSDR10 L11/GCSSV/GCSDR10/                            12.32652 GCSSV            0.00111 11.90863 GCSSV            0.00093 11.43562 GCSSV            0.00063 10.80437 GCSDR10          0.00046 10.53384 GCSDR10          0.00056 4.5  L11  0.2638 L11  1 0 22.98852 1.05367 gps1  -8.64056 1.20025 -21.30289 1.02755 0.400 0.100 0.100 3508.0 113.0 113.0 -1.05  0.02  0.02 4.23 0.06 0.13 0.805 0.031 0.059   937.17565    45.01947    97.80752 0 0  0.28315 -0.60649 1 0 
nid00749 242.6103813564 -22.5148732829 GCSDR10 L11/GCSSV/GCSDR10/                            12.44612 GCSSV            0.00129 11.90444 GCSSV            0.00100 11.46684 GCSSV            0.00070 10.97287 GCSSV            0.00049 10.47664 GCSDR10          0.00051 5.0  L11  0.2509 L11  1 0 25.65775 1.46113 gps1 -10.36109 1.56021 -23.47271 1.44103 0.400 0.100 0.100 3508.0 144.0 113.0 -1.05  0.12  0.02 4.23 0.08 0.13 0.805 0.040 0.040   804.31413   386.55276   530.22123 1 1 -0.68446 -0.75120 1 0 
nid00750 242.2891049570 -22.7664532634 GCSDR10 L11/GCSSV/GCSDR10/                            12.44147 GCSSV            0.00121 11.89545 GCSSV            0.00091 11.39827 GCSSV            0.00063 10.78681 GCSSV            0.00046 10.57688 GCSDR10          0.00054 4.5  L11  0.2707 L11  1 0 25.29504 1.98309 gps1 -15.86499 2.11967 -19.70129 1.88925 0.400 0.100 0.100 3508.0 144.0 113.0 -1.05  0.12  0.02 4.23 0.08 0.13 0.805 0.040 0.040   919.75433   112.33381   221.59976 0 1 -1.55926  0.51353 1 0 
nid00751 243.1647507447 -22.4690126921 GCSDR10 L11/GCSSV/GCSDR10/                            12.34763 GCSSV            0.00113 11.82609 GCSSV            0.00098 11.30844 GCSSV            0.00065 10.71400 GCSSV            0.00041 10.38794 GCSDR10          0.00049 4.5  L11  0.2871 L11  1 0 22.85357 1.31553 gps1  -7.47167 0.99310 -21.59768 1.34896 0.400 0.100 0.100 3508.0 113.0 113.0 -1.05  0.02  0.02 4.23 0.06 0.13 0.805 0.031 0.059   378.69718   121.26264   130.19898 0 1 -0.17126  0.39783 1 0 
nid00752 243.8642646463 -22.6577081790 GCSDR10 L11/GCSSV/GCSDR10/                            12.29420 GCSSV            0.00110 11.81773 GCSSV            0.00095 11.32128 GCSSV            0.00066 10.76414 GCSSV            0.00042 10.47196 GCSSV            0.00052 4.0  L11  0.2847 L11  1 0 25.34422 2.06751 hsoy -10.29755 2.07011 -23.15794 2.06699 0.400 0.100 0.100 3508.0 113.0 113.0 -1.05  0.02  0.02 4.23 0.06 0.13 0.805 0.031 0.059   445.47131    50.13863    46.58542 0 1 -0.77235 -0.55883 1 0 
nid00753 243.9786139842 -23.2540913197 GCSDR10 L11/GCSSV/GCSDR10/                            12.21404 GCSSV            0.00108 11.72768 GCSSV            0.00086 11.17971 GCSSV            0.00056 10.64471 GCSSV            0.00040 10.32820 GCSSV            0.00051 4.5  L11  0.3126 L11  1 0 26.26995 1.98117 gps1  -4.51123 2.67812 -25.87971 1.95610 0.400 0.100 0.100 3508.0 113.0 113.0 -1.05  0.02  0.02 4.23 0.06 0.13 0.805 0.031 0.059    59.72394   518.28245   409.10423 1 1  0.69905 -1.76744 1 0 
nid00754 242.5976697027 -23.2049632013 GCSDR10 L11/GCSSV/GCSDR10/                            12.13265 GCSSV            0.00099 11.63637 GCSSV            0.00081 11.04083 GCSSV            0.00052 10.67762 GCSSV            0.00043 10.27295 GCSDR10          0.00048 4.5  L11  0.3435 L11  1 0 35.34369 2.06679 hsoy -10.58216 2.06680 -33.72232 2.06679 0.500 0.100 0.100 3651.0 133.0  97.0 -0.91  0.08  0.08 4.25 0.08 0.12 0.880 0.016 0.016   257.98571   597.50469   475.00269 1 1 -0.36375 -2.59588 0 1 
nid00755 243.4764241900 -23.3429071917 GCSDR10 L11/GCSSV/GCSDR10/                            12.11381 GCSSV            0.00102 11.61073 GCSSV            0.00081 11.09541 GCSSV            0.00054 10.49318 GCSSV            0.00038 10.15042 GCSDR10          0.00045 4.5  L11  0.3315 L11  1 0 26.88808 2.00000 ucac -15.59999 2.00000 -21.89999 2.00000 0.500 0.100 0.100 3651.0 133.0  97.0 -0.91  0.08  0.08 4.25 0.08 0.12 0.880 0.016 0.016   321.02706   207.61118   201.46873 0 0 -1.57766 -0.33889 1 0 
nid00756 242.9076853797 -22.1743354994 GCSDR10 L11/GCSSV/GCSDR10/                            12.10716 GCSSV            0.00118 11.60555 GCSSV            0.00086 11.06936 GCSSV            0.00053 10.54342 GCSSV            0.00038 10.12161 GCSSV            0.00047 4.0  L11  0.3373 L11  1 0 27.47400 1.98783 gps1  -5.33807 2.27178 -26.95044 1.97586 0.500 0.100 0.100 3651.0 133.0  97.0 -0.91  0.08  0.08 4.25 0.08 0.12 0.880 0.016 0.016   394.88724   261.85106   263.41465 1 1  0.71155 -1.05745 1 0 
nid00757 242.2583530271 -23.3778968110 GCSDR10 L11/GCSSV/GCSDR10/                            12.00574 GCSSV            0.00093 11.53046 GCSSV            0.00077 10.97258 GCSSV            0.00051 10.47513 GCSSV            0.00037 10.09220 GCSDR10          0.00043 4.0  L11  0.3586 L11  1 0 24.00106 1.70000 ucac -11.80001 1.70000 -20.90002 1.70000 0.500 0.100 0.100 3651.0  97.0  97.0 -0.91  0.00  0.00 4.25 0.06 0.12 0.880 0.046 0.064   701.25175   137.02439   226.54722 1 1 -0.33698  0.12907 1 0 
nid00758 242.5076668275 -23.8287449187 GCSDR10 L11/GCSSV/GCSDR10/                            12.04523 GCSSV            0.00101 11.50376 GCSSV            0.00077 10.94899 GCSSV            0.00051 10.49755 GCSSV            0.00038 10.15014 GCSDR10          0.00045 5.0  L11  0.3551 L11  1 0 28.36145 2.10532 hsoy -11.96431 2.10532 -25.71433 2.10532 0.500 0.100 0.100 3651.0 133.0  97.0 -0.91  0.08  0.08 4.25 0.08 0.12 0.880 0.016 0.016   772.42470   188.59149   252.30585 1 1 -0.24867 -0.79501 1 0 
nid00759 242.0959691490 -23.5915455564 GCSDR10 L11/GCSSV/GCSDR10/                            11.90067 GCSSV            0.00089 11.46689 GCSSV            0.00075 10.87480 GCSSV            0.00050 10.56231 GCSSV            0.00039 10.04768 GCSDR10          0.00043 3.25 L11  0.3826 L11  1 0 24.59370 1.58486 ucac  -9.69998 1.50000 -22.60001 1.60000 0.500 0.100 0.100 3651.0  97.0  97.0 -0.91  0.00  0.00 4.25 0.06 0.12 0.880 0.046 0.064   663.79350   430.83206   559.26089 1 1 -0.37769 -0.46116 1 0 
nid00760 242.0652440274 -22.3722758131 GCSDR10 L11/GCSSV/GCSDR10/                            11.77292 GCSSV            0.00086 11.36034 GCSSV            0.00070 10.82508 GCSSV            0.00047 10.24122 GCSSV            0.00034  9.90769 GCSDR10          0.00039 3.25 L11  0.3937 L11  1 0 25.67198 1.40000 ucac -11.20000 1.40000 -23.10001 1.40000 0.600 0.100 0.100 3781.0 112.0 110.0 -0.79  0.05  0.01 4.27 0.08 0.11 0.942 0.047 0.002    85.16062   157.80973   155.75533 1 1 -0.03760 -0.59343 1 0 
nid00761 242.0231128884 -22.3020270954 GCSDR10 L11/GCSSV/GCSDR10/                            11.72764 GCSSV            0.00084 11.30556 GCSSV            0.00068 10.76172 GCSSV            0.00046 10.24440 GCSSV            0.00034 10.04669 GCSDR10          0.00041 3.25 L11  0.41   L11  1 0 22.95824 1.69806 gps1  -9.76363 1.24892 -20.77865 1.78203 0.600 0.100 0.100 3781.0 112.0 110.0 -0.79  0.05  0.01 4.27 0.08 0.11 0.942 0.047 0.002   132.58889   164.46984   122.29181 1 1  0.28871  0.31517 1 0 
nid00770 241.3143480016 -28.0477924382 GCSDR10 D11/L13a_ZYJHK_nored/GCSDR10/                 17.91600 L13a_ZYJHK_nored 0.02300 16.66300 L13a_ZYJHK_nored 0.01300 15.68900 L13a_ZYJHK_nored 0.01000 15.05400 L13a_ZYJHK_nored 0.00900 14.47162 GCSDR10          0.00799      None nan    None 1 0 18.66652 2.96449 gcs   -6.51017 2.96449 -17.49448 2.96449 0.015 0.005 0.005 2261.0 234.0 234.0 -3.08  0.34  0.34 4.06 0.01 0.01 0.189 0.040 0.040   912.76860  1264.26654  1890.97414 0 0  0.93082  0.07018 1 0 
nid00771 242.5548005599 -28.9419399872 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         15.66600 L13a_ZYJHK_nored 0.00600 14.81200 L13a_ZYJHK_nored 0.00400 14.06069 GCSDR10          0.00361 13.54411 GCSDR10          0.00284 13.11261 GCSDR10          0.00255 M8.0 D14  nan    None 1 0 25.53402 2.86207 gcs  -15.30466 2.86207 -20.43903 2.86207 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   244.70744   274.72474   638.24565 0 0 -0.99595 -0.59029 1 0 
nid00772 241.6195812965 -28.9494935335 GCSDR10 D11/D13/D14/GCSDR10/                          14.89960 GCSDR10          0.00402 14.21403 GCSDR10          0.00291 13.51964 GCSDR10          0.00262 13.00921 GCSDR10          0.00200 12.63228 GCSDR10          0.00180 M5.2 D14  nan    None 1 0 18.33681 2.83206 gps1  -3.89976 2.88055 -17.91732 2.82974 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006   210.43114   102.01313   176.33688 0 0  1.19858 -0.07971 1 0 
nid00773 239.8130192973 -28.6781412899 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         14.13567 GCSDR10          0.00260 13.56500 L13a_ZYJHK_nored 0.00200 12.96315 GCSDR10          0.00198 12.48625 GCSDR10          0.00159 12.15300 L13a_ZYJHK_nored 0.00100 M5.7 D14  nan    None 1 0 24.99386 1.65659 gps1 -17.47767 1.67678 -17.86685 1.63704 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002    97.82731   324.48186    20.90660 0 1 -0.91431  0.58788 1 0 
nid00774 238.6868783626 -28.7188825965 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         15.51200 L13a_ZYJHK_nored 0.00500 14.79154 GCSDR10          0.00374 14.12042 GCSDR10          0.00355 13.61400 L13a_ZYJHK_nored 0.00300 13.22415 GCSDR10          0.00286 M6.1 D14  nan    None 1 0 32.64991 2.87424 gcs  -16.72703 2.87424 -28.03967 2.87424 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   148.46840    68.88939   281.83744 0 0 -0.32500 -1.39340 1 0 
nid00775 244.9927451556 -28.5410476421 GCSDR10 D11/D13/L13a_ZYJHK_red/D14/GCSDR10/           18.58693 GCSDR10          0.04364 17.23916 GCSDR10          0.01628 16.18000 L13a_ZYJHK_red   0.01300 15.44749 GCSDR10          0.01166 14.76835 GCSDR10          0.00954 L0.8 D14  nan    None 1 0 20.49087 3.00040 gcs   -4.19281 3.00040 -20.05732 3.00040 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   172.65954   130.41643   103.95920 0 0  0.74630 -0.81582 1 0 
nid00776 237.2406974310 -28.6259472056 GCSDR10 D11/L13a_ZYJHK_nored/GCSDR10/                 17.99300 L13a_ZYJHK_nored 0.02700 16.79300 L13a_ZYJHK_nored 0.01500 15.80110 GCSDR10          0.01080 15.20394 GCSDR10          0.01198 14.54700 L13a_ZYJHK_nored 0.00900      None nan    None 1 0 20.84310 3.04668 gcs  -11.19912 3.04668 -17.57882 3.04668 0.015 0.015 0.015 2261.0  24.0  19.0 -3.08  0.03  0.03 4.06 0.01 0.02 0.189 0.004 0.003   394.92822   593.84648  1006.00060 0 0  1.17136  0.78133 1 0 
nid00777 237.2834249454 -28.6653394214 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         14.81871 GCSDR10          0.00359 14.23188 GCSDR10          0.00287 13.59603 GCSDR10          0.00268 13.09200 L13a_ZYJHK_nored 0.00200 12.72200 L13a_ZYJHK_nored 0.00200 M5.3 D14  nan    None 1 0 30.86782 1.44130 gps1 -24.90665 1.41293 -18.23407 1.49279 0.075 0.015 0.025 2967.0  64.0  89.0 -2.02  0.03  0.01 4.18 0.11 0.16 0.369 0.014 0.006   109.77547    26.67927    55.31953 0 1 -4.31699  0.74271 0 1 
nid00778 244.8499527958 -28.3104327587 GCSDR10 D11/D13/L13a_ZYJHK_red/GCSDR10/               15.28900 L13a_ZYJHK_red   0.00400 14.52048 GCSDR10          0.00300 13.78582 GCSDR10          0.00276 13.31300 L13a_ZYJHK_red   0.00200 12.89800 L13a_ZYJHK_red   0.00200      None nan    None 1 0 24.30347 1.37681 gps1  -8.85086 1.76079 -22.63451 1.30820 0.060 0.010 0.020 2900.0  51.0  86.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.011 0.018    90.83288   154.68868   260.73514 0 1  0.05445 -0.58388 1 0 
nid00779 237.4024695710 -28.2539782927 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         14.66200 L13a_ZYJHK_nored 0.00300 14.02459 GCSDR10          0.00257 13.39300 L13a_ZYJHK_nored 0.00200 12.90700 L13a_ZYJHK_nored 0.00200 12.52412 GCSDR10          0.00185 M6.0 D14  nan    None 1 0 23.83001 1.40683 gps1 -15.31569 1.23806 -18.25648 1.51438 0.080 0.008 0.030 2987.0  31.0  99.0 -1.98  0.03  0.03 4.17 0.08 0.17 0.383 0.010 0.018    29.03758   134.75615    65.61459 0 1  0.20607  0.34032 1 0 
nid00780 237.3711821288 -28.2607223578 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         14.29092 GCSDR10          0.00274 13.62600 L13a_ZYJHK_nored 0.00200 12.96099 GCSDR10          0.00196 12.47174 GCSDR10          0.00155 12.06300 L13a_ZYJHK_nored 0.00100 M6.5 D14  nan    None 1 0 31.52788 2.61869 gps1 -17.22507 1.85261 -26.40652 2.88358 0.110 0.010 0.040 3075.0  30.0  94.0 -1.82  0.06  0.06 4.20 0.07 0.13 0.435 0.003 0.003   166.00257   360.34599   253.33602 0 0 -0.45709 -1.08916 1 0 
nid00781 240.2194045047 -28.2024867756 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         15.03517 GCSDR10          0.00378 14.26831 GCSDR10          0.00275 13.57207 GCSDR10          0.00250 13.04003 GCSDR10          0.00199 12.65954 GCSDR10          0.00184 M6.8 D14  nan    None 1 0 28.50912 2.71575 gps1 -10.41057 2.91561 -26.54035 2.68368 0.072 0.012 0.018 2954.0  51.0  69.0 -2.04  0.01  0.01 4.18 0.11 0.14 0.363 0.021 0.012   137.85363   199.76549   395.78233 0 0  0.47455 -1.33689 1 0 
nid00782 239.6417970110 -28.0568050243 GCSDR10 D11/D13/L13a_ZYJHK_nored/GCSDR10/             15.21412 GCSDR10          0.00400 14.46322 GCSDR10          0.00296 13.72158 GCSDR10          0.00264 13.16900 L13a_ZYJHK_nored 0.00200 12.72744 GCSDR10          0.00188      None nan    None 1 0 22.22971 2.11650 gps1  -8.82895 2.14185 -20.40121 2.11172 0.070 0.020 0.010 2946.0  97.0  40.0 -2.06  0.07  0.07 4.18 0.14 0.14 0.358 0.005 0.005   391.13961   492.41533   599.35506 0 1  0.99606  0.19563 1 0 
nid00783 237.5815901892 -28.0899837227 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         16.04200 L13a_ZYJHK_nored 0.00600 15.27599 GCSDR10          0.00470 14.56400 L13a_ZYJHK_nored 0.00400 14.05406 GCSDR10          0.00379 13.66168 GCSDR10          0.00357 M6.7 D14  nan    None 1 0 24.92943 1.78667 gps1 -14.95970 1.75898 -19.94201 1.80207 0.030 0.020 0.020 2682.0 145.0 145.0 -2.43  0.02  0.02 4.01 0.13 0.29 0.283 0.022 0.046  2825.40733    55.73940   247.06196 1 1  0.24906 -0.14224 1 0 
nid00784 238.8316380340 -27.8558444005 GCSDR10 D11/D13/D14/GCSDR10/                          15.59597 GCSDR10          0.00509 14.77029 GCSDR10          0.00353 14.02523 GCSDR10          0.00322 13.50981 GCSDR10          0.00267 13.11190 GCSDR10          0.00242 M7.4 D14  nan    None 1 0 33.05518 2.89583 gcs  -18.44757 2.89583 -27.42868 2.89583 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   120.20956   175.66799   419.24200 0 0 -1.32166 -2.02163 0 1 
nid00785 238.3207347421 -27.9436718010 GCSDR10 D11/D13/L13a_ZYJHK_nored/GCSDR10/             15.53470 GCSDR10          0.00489 14.67700 L13a_ZYJHK_nored 0.00300 13.96300 L13a_ZYJHK_nored 0.00300 13.44706 GCSDR10          0.00258 13.04400 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 25.16617 2.89472 gcs  -15.37725 2.89472 -19.92175 2.89472 0.050 0.010 0.020 2843.0  59.0 100.0 -2.23  0.02  0.02 4.14 0.14 0.18 0.315 0.013 0.018   132.80409   274.06553   382.28968 0 0 -0.11247  0.24708 1 0 
nid00786 239.7413624508 -27.9690353923 GCSDR10 D11/D13/L13a_ZYJHK_nored/GCSDR10/             15.13478 GCSDR10          0.00388 14.45203 GCSDR10          0.00292 13.80863 GCSDR10          0.00280 13.31200 L13a_ZYJHK_nored 0.00200 12.92600 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 22.36833 1.89901 gps1 -10.65680 1.60804 -19.66659 1.97633 0.060 0.010 0.020 2900.0  51.0  86.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.011 0.018    33.75249   112.85965    52.35397 0 1  0.20953 -0.11652 1 0 
nid00787 240.9822042409 -27.6403007616 GCSDR10 D11/D13/L13a_ZYJHK_nored/GCSDR10/             15.18890 GCSDR10          0.00456 14.48500 L13a_ZYJHK_nored 0.00300 13.80236 GCSDR10          0.00290 13.27800 L13a_ZYJHK_nored 0.00200 12.87900 L13a_ZYJHK_nored 0.00200      None nan    None 1 0 29.62367 2.06078 gps1 -12.04789 1.83873 -27.06308 2.10201 0.060 0.010 0.020 2900.0  51.0  86.0 -2.15  0.02  0.02 4.16 0.12 0.16 0.335 0.011 0.018    60.78788   165.05724   149.06518 0 1  0.34106 -1.88513 1 0 
nid00788 242.2570037475 -27.6811963448 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         14.32863 GCSDR10          0.00276 13.59700 L13a_ZYJHK_nored 0.00200 12.85652 GCSDR10          0.00178 12.34700 L13a_ZYJHK_nored 0.00100 11.89300 L13a_ZYJHK_nored 0.00100 M6.9 D14  nan    None 1 0 25.18453 2.68755 gps1 -10.34615 2.42827 -22.96123 2.73719 0.130 0.020 0.020 3118.0  49.0  51.0 -1.72  0.02  0.02 4.20 0.08 0.13 0.475 0.037 0.002   468.76713   646.35704   738.33211 0 0  0.50539 -0.54092 1 0 
nid00789 239.5989918703 -27.3621369559 GCSDR10 D11/D13/L13a_ZYJHK_nored/D14/GCSDR10/         14.35375 GCSDR10          0.00261 13.71800 L13a_ZYJHK_nored 0.00200 13.07224 GCSDR10          0.00194 12.60254 GCSDR10          0.00154 12.21900 L13a_ZYJHK_nored 0.00100 M5.6 D14  nan    None 1 0 23.47781 2.65659 gps1  -6.41165 2.22849 -22.58535 2.68813 0.110 0.020 0.020 3075.0  58.0  56.0 -1.82  0.01  0.01 4.20 0.11 0.13 0.435 0.028 0.010    29.31156    51.92026   200.95362 0 0  1.48957 -0.65367 1 0 

